A Catalog of HI Clouds in the Large Magellanic Cloud

A 21 cm neutral hydrogen interferometric survey of the Large Magellanic Cloud (LMC) combined with the Parkes multi-beam HI single-dish survey clearly shows that the HI gas is distributed in the form of clumps or clouds. The HI clouds and clumps have been identified using a thresholding method with three separate brightness temperature thresholds ($T_b$). Each catalog of HI cloud candidates shows a power law relationship between the sizes and the velocity dispersions of the clouds roughly following the Larson Law scaling $\sigma_v \propto R^{0.5}$, with steeper indices associated with dynamically hot regions. The clouds in each catalog have roughly constant virial parameters as a function mass suggesting that that the clouds are all in roughly the same dynamical state, but the values of the virial parameter are significantly larger than unity showing that turbulent motions dominate gravity in these clouds. The mass distribution of the clouds is a power law with differential indices between -1.6 and -2.0 for the three catalogs. In contrast, the distribution of mean surface densities is a log-normal distribution.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Catalog of \ion{H}{1} cloud for the brightness temperature
threshold of 16 K}
\tablewidth{0pt}
\tablenum{1}
\tablehead{\colhead{ID} & \colhead{RA} & \colhead{DEC} & \colhead{SIZE} & \colhead{Vel} & \colhead{$\sigma$} & \colhead{$M_{cloud} $}
& \colhead{REGION} \\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} &
\colhead{(pc)} & \colhead{($\rm{ kms^{-1}} $)} & \colhead{($\rm{ kms^{-1}} $)} &
\colhead{($M_\odot$)}
& \colhead{}  }
\startdata
  1 & 4:30:39.60 & -69:05:24.00 &   51.180 &  251.71 &  1.456 &         9601.75 &                 \\
  2 & 4:33:11.04 & -69:17:60.00 &   21.948 &  247.22 &  1.996 &         2178.55 &                 \\
  3 & 4:34:10.32 & -69:22:19.20 &   19.437 &  253.31 &  1.242 &         1452.37 &                 \\
  4 & 4:34:30.24 & -67:16:51.60 &   14.845 &  265.00 &  1.594 &         1048.93 &                 \\
  5 & 4:35:16.56 & -68:59:38.40 &   17.142 &  249.02 &  1.465 &         1129.62 &                 \\
  6 & 4:35:23.28 & -67:13:40.80 &   20.283 &  258.75 &  1.926 &         2178.55 &                 \\
  7 & 4:35:36.48 & -70:52:44.40 &   15.969 &  236.28 &  0.449 &          645.50 &                 \\
  8 & 4:35:43.20 & -69:09:25.20 &   21.971 &  244.99 &  1.433 &         1452.37 &                 \\
  9 & 4:36:09.60 & -66:39:43.20 &   24.565 &  274.60 &  2.443 &         3953.66 &                 \\
 10 & 4:36:29.52 & -67:28:51.60 &   22.091 &  266.30 &  1.402 &         1452.37 &                 \\
 11 & 4:36:49.44 & -69:06:25.20 &   24.883 &  244.32 &  0.732 &          887.56 &                 \\
 12 & 4:36:56.16 & -70:34:04.80 &   40.188 &  242.88 &  2.012 &         4599.16 &                 \\
 13 & 4:37:09.60 & -67:21:36.00 &   21.513 &  261.06 &  1.674 &         1129.62 &                 \\
 14 & 4:37:29.52 & -68:48:43.20 &   16.833 &  254.12 &  1.363 &         1452.37 &                 \\
 15 & 4:37:36.00 & -68:42:07.20 &   20.994 &  255.27 &  1.127 &         1694.43 &                 \\
 16 & 4:37:42.72 & -66:26:45.60 &   16.988 &  276.90 &  1.704 &         1048.93 &                 \\
 17 & 4:38:02.64 & -66:19:04.80 &   91.856 &  272.21 &  3.739 &        70036.32 &                 \\
 18 & 4:38:02.64 & -65:38:13.20 &   20.616 &  266.89 &  1.561 &         2259.24 &                 \\
 19 & 4:38:09.36 & -66:38:38.40 &   33.666 &  270.84 &  2.167 &         3953.66 &                 \\
 20 & 4:38:22.80 & -65:17:49.20 &   28.055 &  279.18 &  1.361 &         3550.23 &                 \\
 21 & 4:39:22.80 & -66:47:02.40 &   22.444 &  264.86 &  0.920 &         1129.62 &                 \\
 22 & 4:39:22.80 & -69:27:07.20 &  150.350 &  245.96 &  3.334 &       108846.76 &                 \\
 23 & 4:39:56.16 & -68:09:03.60 &   20.894 &  271.11 &  2.058 &         1936.49 &                 \\
 24 & 4:40:09.60 & -70:28:58.80 &   33.195 &  260.20 &  3.509 &         5244.65 &                 \\
 25 & 4:40:36.24 & -66:24:14.40 &   28.167 &  262.82 &  2.019 &         3469.54 &    Northern Arm \\
 26 & 4:40:56.40 & -65:50:09.60 &   47.611 &  272.76 &  4.754 &        11941.68 &    Northern Arm \\
 27 & 4:41:29.76 & -64:39:39.60 &   17.325 &  261.18 &  0.984 &          726.18 &                 \\
 28 & 4:41:43.20 & -65:46:08.40 &   29.478 &  261.79 &  2.899 &         8230.07 &    Northern Arm \\
 29 & 4:41:43.20 & -67:02:20.40 &   20.994 &  282.66 &  1.540 &         2017.17 &    Northern Arm \\
 30 & 4:41:49.92 & -70:54:54.00 &   36.436 &  236.44 &  2.898 &         7019.77 &                 \\
 31 & 4:42:03.36 & -68:56:20.40 &   21.683 &  264.99 &  0.989 &          887.56 &    Northern Arm \\
 32 & 4:42:03.36 & -65:34:37.20 &   20.565 &  278.77 &  1.529 &         2017.17 &    Northern Arm \\
 33 & 4:42:30.24 & -71:16:04.80 &   30.733 &  242.04 &  1.968 &         4841.22 &                 \\
 34 & 4:42:50.40 & -68:08:34.80 &   15.969 &  255.54 &  0.889 &          564.81 &    Northern Arm \\
 35 & 4:42:50.40 & -65:16:44.40 &   18.778 &  270.72 &  1.463 &         1694.43 &                 \\
 36 & 4:42:57.12 & -69:27:50.40 &   70.462 &  253.34 &  2.798 &        41069.68 &    Northern Arm \\
 37 & 4:43:10.56 & -64:53:49.20 &   44.430 &  267.53 &  2.300 &        14039.54 &                 \\
 38 & 4:43:17.28 & -65:38:38.40 &   36.536 &  276.06 &  3.009 &         7826.64 &    Northern Arm \\
 39 & 4:43:44.16 & -70:22:48.00 &   50.155 &  250.09 &  1.042 &         5244.65 &                 \\
 40 & 4:43:44.16 & -65:33:32.40 &  199.305 &  284.00 &  4.489 &       145882.10 &    Northern Arm \\
 41 & 4:44:11.04 & -71:02:31.20 &   24.671 &  229.04 &  1.491 &         1613.74 &                 \\
 42 & 4:44:11.04 & -67:55:15.60 &   52.696 &  250.48 &  3.332 &        10005.19 &    Northern Arm \\
 43 & 4:44:31.20 & -68:05:27.60 &   17.655 &  252.46 &  1.162 &         1371.68 &    Northern Arm \\
 44 & 4:44:44.64 & -71:15:43.20 &   18.037 &  248.68 &  1.364 &          887.56 &                 \\
 45 & 4:44:44.64 & -65:10:15.60 &   19.545 &  287.40 &  1.662 &         1775.11 &                 \\
 46 & 4:44:58.08 & -65:13:37.20 &   19.356 &  281.61 &  0.794 &          726.18 &                 \\
 47 & 4:45:04.80 & -67:48:10.80 &   28.018 &  249.52 &  1.962 &         4357.10 &    Northern Arm \\
 48 & 4:45:24.96 & -70:29:09.60 &   22.998 &  256.30 &  2.501 &         3469.54 &                 \\
 49 & 4:45:31.68 & -67:53:34.80 &   17.565 &  251.73 &  1.375 &          968.24 &    Northern Arm \\
 50 & 4:45:31.68 & -66:26:13.20 &   16.262 &  284.57 &  1.492 &          726.18 &    Northern Arm \\
 51 & 4:45:31.68 & -67:01:40.80 &   19.545 &  296.42 &  1.190 &         1613.74 &    Northern Arm \\
 52 & 4:45:31.68 & -71:07:55.20 &   21.971 &  231.66 &  0.472 &          806.87 &                 \\
 53 & 4:45:45.36 & -71:06:54.00 &   62.933 &  246.13 &  3.985 &        14765.72 &                 \\
 54 & 4:45:52.08 & -65:56:02.40 &   82.159 &  282.13 &  4.388 &        27675.64 &    Northern Arm \\
 55 & 4:46:05.52 & -71:16:51.60 &   17.979 &  246.40 &  0.490 &          726.18 &                 \\
 56 & 4:46:12.24 & -71:13:55.20 &   21.489 &  250.23 &  1.672 &         1290.99 &                 \\
 57 & 4:46:18.96 & -69:49:55.20 &   38.426 &  254.15 &  1.631 &         6293.59 &    Northern Arm \\
 58 & 4:46:18.96 & -64:25:26.40 &   15.536 &  267.97 &  1.000 &          887.56 &                 \\
 59 & 4:46:32.40 & -71:12:25.20 &   18.889 &  242.08 &  3.253 &         1855.80 &                 \\
 60 & 4:46:32.40 & -71:25:04.80 &   22.537 &  241.25 &  1.536 &         1936.49 &                 \\
 61 & 4:46:39.12 & -66:01:15.60 &   16.988 &  292.83 &  2.329 &         2743.36 &    Northern Arm \\
 62 & 4:46:46.08 & -67:35:06.00 &   17.325 &  267.51 &  0.871 &          564.81 &    Northern Arm \\
 63 & 4:46:46.08 & -65:45:10.80 &   42.238 &  289.45 &  2.781 &        10166.56 &    Northern Arm \\
 64 & 4:47:12.96 & -65:49:22.80 &   40.487 &  273.13 &  2.439 &         6777.71 &    Northern Arm \\
 65 & 4:47:12.96 & -65:41:16.80 &   15.969 &  286.39 &  3.139 &         1452.37 &    Northern Arm \\
 66 & 4:47:26.64 & -70:27:18.00 &   39.397 &  260.33 &  1.588 &         2985.42 &                 \\
 67 & 4:47:33.36 & -71:10:51.60 &   23.044 &  238.61 &  1.853 &         1855.80 &                 \\
 68 & 4:48:13.92 & -71:24:36.00 &   59.098 &  246.56 &  3.480 &        11215.49 &                 \\
 69 & 4:48:20.64 & -70:32:16.80 &   19.356 &  276.45 &  1.320 &         1210.31 &                 \\
 70 & 4:48:20.64 & -65:29:20.40 &   17.325 &  282.50 &  1.828 &         1775.11 &                 \\
 71 & 4:49:01.20 & -65:17:31.20 &   15.936 &  277.80 &  0.980 &          726.18 &                 \\
 72 & 4:49:42.00 & -70:36:21.60 &   21.292 &  267.59 &  1.788 &         2501.30 &                 \\
 73 & 4:49:42.00 & -71:20:56.40 &   27.488 &  235.61 &  1.970 &         1775.11 &                 \\
 74 & 4:50:02.16 & -70:30:00.00 &   29.156 &  276.29 &  2.265 &         4034.35 &                 \\
 75 & 4:50:36.24 & -71:20:24.00 &   18.553 &  233.60 &  1.370 &          887.56 &                 \\
 76 & 4:50:49.68 & -71:30:46.80 &  112.472 &  245.27 &  4.711 &        71327.31 &                 \\
 77 & 4:51:30.48 & -71:47:24.00 &   27.026 &  257.62 &  3.180 &         4357.10 &                 \\
 78 & 4:51:37.44 & -70:16:08.40 &   20.231 &  253.43 &  1.093 &         1210.31 &                 \\
 79 & 4:51:37.44 & -70:54:43.20 &  526.857 &  251.13 &  5.980 &      3093458.89 &                 \\
 80 & 4:52:45.36 & -71:55:26.40 &   60.899 &  255.03 &  3.728 &        48896.32 &                 \\
 81 & 4:52:59.04 & -67:57:21.60 &   21.948 &  277.84 &  1.869 &         1613.74 &    Northern Arm \\
 82 & 4:52:59.04 & -66:01:19.20 &   17.979 &  279.05 &  2.567 &         2339.92 &    Northern Arm \\
 83 & 4:52:59.04 & -67:50:34.80 &   16.550 &  307.48 &  1.580 &         1694.43 &    Northern Arm \\
 84 & 4:53:05.76 & -67:21:50.40 &   17.325 &  268.48 &  1.208 &         1210.31 &    Northern Arm \\
 85 & 4:53:19.44 & -70:07:44.40 &   49.066 &  249.89 &  2.263 &         8310.76 &                 \\
 86 & 4:53:19.44 & -68:01:15.60 &   18.297 &  278.00 &  1.000 &          887.56 &    Northern Arm \\
 87 & 4:53:39.84 & -70:00:07.20 &   25.260 &  249.93 &  2.052 &         4599.16 &                 \\
 88 & 4:54:13.92 & -67:26:27.60 &   16.294 &  280.18 &  0.969 &          726.18 &    Northern Arm \\
 89 & 4:54:20.64 & -65:12:03.60 &   27.697 &  289.33 &  3.344 &         7261.83 &                 \\
 90 & 4:54:34.32 & -72:00:10.80 &   22.019 &  255.50 &  1.735 &         1936.49 &                 \\
 91 & 4:54:54.72 & -71:49:04.80 &   34.284 &  248.98 &  2.588 &         4518.47 &                 \\
 92 & 4:55:08.40 & -71:36:39.60 &   43.703 &  248.40 &  1.776 &         5728.78 &                 \\
 93 & 4:55:08.40 & -66:57:00.00 &   17.325 &  268.54 &  1.123 &          887.56 &    Northern Arm \\
 94 & 4:55:22.08 & -68:16:19.20 &   18.440 &  296.68 &  1.715 &         2017.17 &    Northern Arm \\
 95 & 4:55:22.08 & -69:52:51.60 &   62.102 &  239.65 &  3.400 &        23076.48 &    Northern Arm \\
 96 & 4:56:03.12 & -68:16:12.00 &   16.833 &  290.19 &  1.797 &         1371.68 &                 \\
 97 & 4:56:03.12 & -65:27:50.40 &   20.894 &  292.99 &  0.850 &         1129.62 &                 \\
 98 & 4:56:03.12 & -69:32:45.60 &   18.297 &  233.20 &  1.438 &         1452.37 &      End of Bar \\
 99 & 4:56:37.20 & -69:17:24.00 &   16.294 &  270.90 &  0.995 &          806.87 &      End of Bar \\
100 & 4:56:37.20 & -71:42:18.00 &   27.886 &  242.36 &  2.586 &         4115.04 &                 \\
101 & 4:57:25.20 & -67:25:08.40 &   18.917 &  269.52 &  2.725 &         2743.36 &                 \\
102 & 4:57:25.20 & -67:17:09.60 &   36.879 &  276.18 &  3.184 &         6777.71 &                 \\
103 & 4:57:31.92 & -70:42:25.20 &   48.170 &  267.11 &  2.219 &         5809.46 &                 \\
104 & 4:57:31.92 & -68:06:50.40 &   73.101 &  288.65 &  2.168 &        18558.01 &                 \\
105 & 4:57:31.92 & -68:30:39.60 &   36.565 &  298.19 &  2.255 &         2904.73 &      End of Bar \\
106 & 4:57:38.88 & -66:32:24.00 &   24.458 &  290.88 &  2.845 &         2824.05 &                 \\
107 & 4:57:45.60 & -71:39:25.20 &   19.220 &  251.01 &  0.953 &          887.56 &                 \\
108 & 4:57:52.56 & -70:22:48.00 &  120.517 &  246.01 &  4.929 &        89078.45 &                 \\
109 & 4:58:19.92 & -68:22:37.20 &   37.848 &  296.82 &  4.739 &         8472.14 &                 \\
110 & 4:58:33.60 & -71:52:58.80 &   43.087 &  248.80 &  1.877 &         3469.54 &                 \\
111 & 4:58:33.60 & -70:05:09.60 &   21.489 &  240.82 &  1.784 &         3066.11 &                 \\
112 & 4:58:40.32 & -67:31:33.60 &   16.645 &  276.19 &  0.981 &          726.18 &                 \\
113 & 4:58:40.32 & -66:43:01.20 &   14.342 &  304.59 &  1.710 &         1290.99 &                 \\
114 & 4:59:00.96 & -67:17:42.00 &   61.806 &  263.23 &  4.848 &        22430.99 &                 \\
115 & 4:59:00.96 & -68:16:22.80 &   22.280 &  291.00 &  1.000 &          887.56 &                 \\
116 & 4:59:07.92 & -74:34:04.80 &   52.486 &  209.78 &  1.554 &         4841.22 &                 \\
117 & 4:59:21.60 & -73:40:04.80 &   44.134 &  287.77 &  1.670 &         5083.28 &                 \\
118 & 4:59:48.96 & -70:03:28.80 &   27.258 &  261.17 &  1.550 &         3630.91 &                 \\
119 & 5:00:02.64 & -73:47:27.60 &   49.396 &  286.28 &  1.234 &         3308.17 &                 \\
120 & 5:00:09.60 & -64:56:06.00 &   18.778 &  279.72 &  2.281 &         1775.11 &                 \\
121 & 5:00:16.32 & -70:10:55.20 &   52.416 &  243.25 &  4.989 &        69229.45 &                 \\
122 & 5:00:36.96 & -70:05:06.00 &   30.389 &  253.35 &  5.261 &         7988.01 &                 \\
123 & 5:01:04.32 & -70:40:12.00 &   35.443 &  263.68 &  2.053 &         6374.27 &                 \\
124 & 5:01:11.28 & -68:05:31.20 &   22.444 &  295.68 &  2.541 &         4518.47 &                 \\
125 & 5:01:24.96 & -73:28:01.20 &   25.426 &  253.50 &  1.405 &         1048.93 &                 \\
126 & 5:01:24.96 & -69:49:19.20 &   42.263 &  248.07 &  2.532 &        10408.62 &      End of Bar \\
127 & 5:01:31.92 & -71:19:55.20 &   32.508 &  235.32 &  2.110 &         3469.54 &                 \\
128 & 5:01:38.64 & -68:05:49.20 &   18.297 &  275.07 &  2.517 &         2501.30 &                 \\
129 & 5:01:59.28 & -68:18:46.80 &   20.101 &  271.05 &  1.972 &         2017.17 &                 \\
130 & 5:02:06.24 & -70:41:20.40 &   27.142 &  246.43 &  1.968 &         2501.30 &                 \\
131 & 5:02:19.92 & -69:33:28.80 &   42.977 &  256.04 &  3.141 &         9359.69 &      End of Bar \\
132 & 5:02:26.88 & -70:28:55.20 &   53.965 &  256.83 &  3.729 &        14281.60 &                 \\
133 & 5:02:40.56 & -70:06:10.80 &   21.755 &  266.12 &  2.125 &         3146.79 &                 \\
134 & 5:02:40.56 & -68:08:13.20 &   14.195 &  279.29 &  3.095 &         1694.43 &                 \\
135 & 5:02:47.52 & -71:10:55.20 &   20.489 &  254.76 &  1.385 &         1694.43 &                 \\
136 & 5:02:54.24 & -71:01:26.40 &   22.350 &  247.51 &  2.034 &         1694.43 &                 \\
137 & 5:03:01.20 & -64:41:09.60 &   14.084 &  286.85 &  1.640 &         1290.99 &                 \\
138 & 5:03:21.84 & -73:15:14.40 &   25.260 &  261.26 &  0.967 &         1210.31 &                 \\
139 & 5:03:28.80 & -71:14:13.20 &   35.160 &  241.69 &  1.739 &         4195.72 &                 \\
140 & 5:03:35.52 & -66:55:58.80 &   21.755 &  274.26 &  1.274 &         2017.17 &                 \\
141 & 5:03:42.48 & -68:22:44.40 &   28.241 &  284.32 &  1.476 &         2743.36 &                 \\
142 & 5:03:42.48 & -70:15:43.20 &   22.256 &  234.50 &  3.412 &         2904.73 &                 \\
143 & 5:03:56.16 & -69:40:55.20 &   29.424 &  251.79 &  1.791 &         3953.66 &      End of Bar \\
144 & 5:04:03.12 & -64:41:13.20 &   16.926 &  294.20 &  0.980 &          806.87 &                 \\
145 & 5:04:16.80 & -73:20:52.80 &   36.363 &  252.22 &  1.625 &         1694.43 &                 \\
146 & 5:04:16.80 & -68:52:12.00 &   50.644 &  299.39 &  2.751 &        12829.23 &      End of Bar \\
147 & 5:04:30.72 & -70:42:25.20 &  111.375 &  249.77 &  3.946 &        76410.59 &                 \\
148 & 5:04:37.44 & -64:49:01.20 &   46.710 &  294.72 &  2.783 &         9359.69 &                 \\
149 & 5:04:51.36 & -74:05:49.20 &   35.086 &  293.03 &  1.259 &         1775.11 &                 \\
150 & 5:04:51.36 & -71:30:21.60 &   17.385 &  232.09 &  1.578 &         1371.68 &                 \\
151 & 5:04:58.08 & -69:14:52.80 &   57.496 &  249.69 &  2.823 &        12264.42 &      End of Bar \\
152 & 5:04:58.08 & -66:00:-0.00 &   28.018 &  280.35 &  3.127 &         7181.14 &                 \\
153 & 5:04:58.08 & -68:32:31.20 &   17.744 &  304.17 &  1.730 &         1613.74 &      End of Bar \\
154 & 5:05:05.04 & -67:02:52.80 &   55.072 &  259.60 &  3.172 &        17670.45 &                 \\
155 & 5:05:12.00 & -69:21:36.00 &   49.903 &  243.76 &  1.994 &         6212.90 &      End of Bar \\
156 & 5:05:18.72 & -73:59:31.20 &   22.537 &  287.48 &  0.500 &          887.56 &                 \\
157 & 5:05:25.68 & -70:27:50.40 &   29.424 &  227.76 &  1.853 &         3550.23 &                 \\
158 & 5:05:39.36 & -65:01:26.40 &   15.870 &  291.75 &  1.619 &         1210.31 &                 \\
159 & 5:05:53.28 & -73:56:13.20 &   37.640 &  286.70 &  1.144 &         2420.61 &                 \\
160 & 5:05:53.28 & -64:05:20.40 &   23.203 &  290.18 &  1.502 &         1855.80 &                 \\
161 & 5:06:27.60 & -68:35:38.40 &   16.833 &  225.08 &  2.371 &         1210.31 &      End of Bar \\
162 & 5:06:41.52 & -67:31:48.00 &   18.297 &  232.46 &  1.795 &         1613.74 &                 \\
163 & 5:06:48.48 & -65:43:01.20 &   25.590 &  308.88 &  1.545 &         1129.62 &                 \\
164 & 5:06:55.20 & -70:27:50.40 &   29.317 &  254.55 &  2.836 &        10166.56 &                 \\
165 & 5:06:55.20 & -68:55:12.00 &   14.488 &  288.53 &  1.174 &          806.87 &      End of Bar \\
166 & 5:07:02.16 & -68:07:19.20 &   23.044 &  296.64 &  0.993 &         1210.31 &                 \\
167 & 5:07:29.76 & -66:58:33.60 &   17.325 &  278.46 &  1.599 &         1371.68 &                 \\
168 & 5:07:29.76 & -65:34:04.80 &   22.815 &  309.02 &  2.738 &         2904.73 &                 \\
169 & 5:07:43.44 & -68:10:04.80 &   18.610 &  293.68 &  1.154 &         1048.93 &                 \\
170 & 5:07:57.36 & -65:35:31.20 &   31.207 &  286.43 &  1.686 &         4599.16 &                 \\
171 & 5:08:45.60 & -68:15:18.00 &   16.833 &  225.81 &  0.947 &          726.18 &                 \\
172 & 5:08:59.52 & -65:11:49.20 &   23.805 &  286.21 &  2.388 &         2904.73 &                 \\
173 & 5:09:06.24 & -68:08:09.60 &   38.590 &  218.56 &  3.802 &        13474.73 &                 \\
174 & 5:09:27.12 & -69:47:60.00 &   43.075 &  254.75 &  1.710 &         4115.04 &      End of Bar \\
175 & 5:09:34.08 & -69:53:27.60 &   21.366 &  240.99 &  4.514 &         2339.92 &      End of Bar \\
176 & 5:09:40.80 & -73:03:50.40 &   92.511 &  255.48 &  2.519 &        26142.59 &                 \\
177 & 5:09:47.76 & -70:56:56.40 &   33.321 &  258.67 &  3.321 &         5244.65 &                 \\
178 & 5:09:47.76 & -70:23:31.20 &   21.948 &  280.65 &  1.775 &         2178.55 &                 \\
179 & 5:09:54.72 & -65:49:58.80 &   15.195 &  296.53 &  1.093 &          968.24 &                 \\
180 & 5:09:54.72 & -68:26:42.00 &   29.955 &  311.41 &  1.717 &         3308.17 &                 \\
181 & 5:10:01.68 & -67:47:13.20 &   23.937 &  227.75 &  2.582 &         3550.23 &                 \\
182 & 5:10:08.40 & -64:54:14.40 &  158.412 &  295.47 &  3.058 &        53818.23 &                 \\
183 & 5:10:08.40 & -68:19:30.00 &   35.546 &  236.02 &  2.954 &         9036.94 &                 \\
184 & 5:10:22.32 & -68:05:34.80 &   16.391 &  225.80 &  2.745 &         2017.17 &                 \\
185 & 5:10:36.24 & -70:44:06.00 &   19.518 &  237.57 &  1.780 &         2017.17 &                 \\
186 & 5:10:42.96 & -72:54:39.60 &   17.111 &  265.22 &  0.999 &          726.18 &                 \\
187 & 5:10:42.96 & -65:59:34.80 &   22.537 &  293.72 &  2.925 &         3227.48 &                 \\
188 & 5:11:17.52 & -65:40:37.20 &   15.056 &  297.26 &  0.436 &          645.50 &                 \\
189 & 5:11:24.48 & -68:38:06.00 &   47.611 &  236.88 &  2.839 &         7342.52 &      End of Bar \\
190 & 5:11:31.44 & -72:57:14.40 &   31.988 &  258.05 &  1.949 &         3227.48 &                 \\
191 & 5:11:31.44 & -66:36:10.80 &   13.744 &  281.52 &  2.387 &         1210.31 &                 \\
192 & 5:11:59.04 & -65:43:58.80 &   20.386 &  298.52 &  1.522 &         1855.80 &                 \\
193 & 5:12:19.68 & -67:54:39.60 &   12.336 &  311.24 &  2.422 &         2178.55 &                 \\
194 & 5:12:26.64 & -68:59:31.20 &   23.517 &  216.67 &  2.660 &         2097.86 &                 \\
195 & 5:12:26.64 & -70:11:06.00 &   15.570 &  245.06 &  4.665 &         2743.36 &                 \\
196 & 5:12:33.60 & -67:16:58.80 &   21.415 &  273.19 &  1.148 &         1371.68 &                 \\
197 & 5:12:33.60 & -67:18:10.80 &   18.297 &  300.57 &  1.875 &         1694.43 &                 \\
198 & 5:12:40.56 & -70:06:21.60 &   28.611 &  250.47 &  2.103 &         4195.72 &                 \\
199 & 5:12:40.56 & -72:55:08.40 &   26.378 &  256.76 &  2.301 &         2824.05 &                 \\
200 & 5:12:40.56 & -64:47:45.60 &   13.896 &  293.48 &  3.500 &         2259.24 &                 \\
201 & 5:13:01.20 & -67:02:24.00 &   26.238 &  256.67 &  2.805 &         4518.47 &                 \\
202 & 5:13:01.20 & -69:58:04.80 &   20.944 &  267.83 &  3.202 &         4195.72 &                 \\
203 & 5:13:29.04 & -69:17:16.80 &   14.195 &  208.72 &  2.986 &         3550.23 &                 \\
204 & 5:13:49.68 & -69:16:12.00 &   20.283 &  217.00 &  1.187 &          968.24 &                 \\
205 & 5:14:38.16 & -74:14:49.20 &   21.755 &  231.82 &  0.382 &          806.87 &                 \\
206 & 5:14:52.08 & -72:59:42.00 &   49.033 &  242.40 &  2.789 &         8391.45 &                 \\
207 & 5:14:58.80 & -67:42:36.00 &   14.845 &  260.78 &  2.622 &         2824.05 &                 \\
208 & 5:15:12.72 & -66:50:45.60 &   45.526 &  282.39 &  3.665 &        10166.56 &                 \\
209 & 5:15:19.68 & -70:02:09.60 &   15.570 &  254.81 &  1.490 &         1371.68 &                 \\
210 & 5:15:33.60 & -69:58:01.20 &   26.318 &  280.29 &  3.173 &         7019.77 &                 \\
211 & 5:15:33.60 & -74:09:03.60 &   24.264 &  235.78 &  1.612 &         1290.99 &                 \\
212 & 5:15:40.32 & -69:56:49.20 &   17.385 &  246.78 &  1.958 &         1533.05 &                 \\
213 & 5:15:40.32 & -69:22:37.20 &   18.917 &  281.46 &  1.343 &         1613.74 &                 \\
214 & 5:15:54.24 & -72:28:01.20 &   19.518 &  262.04 &  2.072 &         1694.43 &                 \\
215 & 5:15:54.24 & -67:39:07.20 &   22.907 &  261.48 &  1.608 &         1694.43 &                 \\
216 & 5:15:54.24 & -65:48:10.80 &   69.154 &  292.85 &  2.516 &        12506.49 &                 \\
217 & 5:15:54.24 & -74:05:38.40 &   25.093 &  235.71 &  1.427 &         1936.49 &                 \\
218 & 5:16:15.12 & -70:58:30.00 &   48.061 &  241.84 &  2.985 &        13958.85 &                 \\
219 & 5:16:28.80 & -64:52:33.60 &   21.292 &  297.21 &  0.844 &         1533.05 &                 \\
220 & 5:17:10.32 & -66:28:26.40 &   43.463 &  270.98 &  2.115 &         6777.71 &                 \\
221 & 5:17:10.32 & -70:49:04.80 &   58.041 &  246.79 &  1.943 &         7665.27 &                 \\
222 & 5:17:24.24 & -69:57:07.20 &   28.957 &  219.81 &  5.182 &         8149.39 &                 \\
223 & 5:17:31.20 & -69:48:10.80 &   65.323 &  217.09 &  7.783 &        50025.94 &                 \\
224 & 5:17:52.08 & -67:14:31.20 &   14.739 &  320.00 &  1.096 &          726.18 &                 \\
225 & 5:17:58.80 & -67:40:44.40 &   21.586 &  275.94 &  2.548 &         4760.53 &                 \\
226 & 5:17:58.80 & -70:16:58.80 &   24.264 &  229.84 &  2.583 &         5486.72 &                 \\
227 & 5:17:58.80 & -72:47:09.60 &   18.889 &  242.27 &  1.144 &          968.24 &                 \\
228 & 5:18:05.76 & -66:15:07.20 &   26.792 &  262.59 &  1.930 &         3630.91 &                 \\
229 & 5:18:19.68 & -67:17:38.40 &   22.537 &  310.89 &  1.438 &         1533.05 &                 \\
230 & 5:18:47.52 & -72:53:45.60 &   17.111 &  249.01 &  1.773 &          726.18 &                 \\
231 & 5:18:47.52 & -70:24:14.40 &   19.518 &  282.20 &  1.530 &         1290.99 &                 \\
232 & 5:18:54.24 & -65:31:26.40 &   42.251 &  288.54 &  1.947 &         4357.10 &                 \\
233 & 5:19:22.08 & -65:43:51.60 &   21.755 &  316.69 &  1.913 &         2178.55 &                 \\
234 & 5:19:29.04 & -72:25:30.00 &   25.343 &  254.54 &  1.248 &         1371.68 &                 \\
235 & 5:19:56.64 & -72:41:27.60 &  126.942 &  247.33 &  4.095 &        78508.45 &                 \\
236 & 5:20:10.56 & -70:57:10.80 &   71.269 &  234.43 &  3.215 &        18477.32 &                 \\
237 & 5:20:24.48 & -72:29:06.00 &   45.584 &  257.21 &  2.495 &         4599.16 &                 \\
238 & 5:20:24.48 & -70:14:49.20 &   17.744 &  281.96 &  1.648 &         1855.80 &                 \\
239 & 5:20:38.16 & -67:05:42.00 &   67.340 &  281.64 &  2.985 &        19606.94 &                 \\
240 & 5:20:45.12 & -70:25:37.20 &   15.870 &  238.55 &  1.348 &         1129.62 &                 \\
241 & 5:21:12.96 & -72:48:36.00 &   42.977 &  249.77 &  2.528 &         4195.72 &                 \\
242 & 5:21:12.96 & -65:54:32.40 &   29.263 &  301.64 &  3.860 &        13958.85 &                 \\
243 & 5:21:19.92 & -67:27:03.60 &   31.988 &  271.29 &  3.362 &         9521.07 &                 \\
244 & 5:21:19.92 & -72:16:08.40 &   18.973 &  241.55 &  1.684 &         1290.99 &                 \\
245 & 5:21:26.88 & -72:16:08.40 &   21.292 &  250.59 &  2.580 &         1694.43 &                 \\
246 & 5:21:33.60 & -67:00:14.40 &   17.142 &  278.39 &  1.977 &         1452.37 &                 \\
247 & 5:21:40.56 & -72:29:45.60 &   32.941 &  255.94 &  2.089 &         3953.66 &                 \\
248 & 5:21:47.52 & -72:15:36.00 &   19.518 &  244.49 &  0.862 &          564.81 &                 \\
249 & 5:21:47.52 & -67:53:52.80 &   22.067 &  263.84 &  4.012 &         5486.72 &                 \\
250 & 5:21:54.48 & -72:50:24.00 &   34.770 &  249.05 &  1.788 &         2017.17 &                 \\
251 & 5:21:54.48 & -67:48:25.20 &   14.845 &  261.04 &  1.579 &         1048.93 &                 \\
252 & 5:22:01.44 & -71:00:50.40 &   19.811 &  249.36 &  1.859 &         1371.68 &    Southern Arm \\
253 & 5:22:01.44 & -66:23:27.60 &   16.988 &  313.39 &  2.248 &         2581.98 &            LMC4 \\
254 & 5:22:08.40 & -66:55:58.80 &   20.257 &  275.27 &  3.231 &         4115.04 &            LMC4 \\
255 & 5:22:08.40 & -69:37:12.00 &   17.385 &  287.73 &  2.467 &         2985.42 &                 \\
256 & 5:22:22.32 & -67:42:57.60 &   17.445 &  281.44 &  1.358 &         1371.68 &                 \\
257 & 5:22:22.32 & -65:08:49.20 &   22.444 &  308.85 &  0.989 &         1129.62 &                 \\
258 & 5:22:29.04 & -72:45:07.20 &   19.598 &  230.64 &  2.030 &         1613.74 &                 \\
259 & 5:22:29.04 & -66:54:10.80 &   21.243 &  290.10 &  1.641 &         1855.80 &            LMC4 \\
260 & 5:22:36.00 & -67:06:25.20 &   35.487 &  282.91 &  2.358 &         6132.21 &            LMC4 \\
261 & 5:22:42.96 & -69:28:48.00 &   24.967 &  262.05 &  3.059 &         3872.98 &                 \\
262 & 5:22:42.96 & -72:40:58.80 &   23.717 &  230.09 &  1.694 &         2017.17 &                 \\
263 & 5:22:56.88 & -66:12:25.20 &   15.366 &  316.09 &  1.600 &         1371.68 &            LMC4 \\
264 & 5:22:56.88 & -72:09:43.20 &   84.687 &  251.00 &  3.787 &        17751.14 &                 \\
265 & 5:23:03.84 & -65:53:20.40 &   14.084 &  289.32 &  1.766 &         1290.99 &            LMC4 \\
266 & 5:23:10.80 & -72:35:06.00 &   37.388 &  254.33 &  1.681 &         3227.48 &                 \\
267 & 5:23:10.80 & -67:55:08.40 &   32.989 &  238.62 &  3.914 &        12667.86 &                 \\
268 & 5:23:10.80 & -72:07:55.20 &   19.437 &  239.50 &  0.867 &          564.81 &                 \\
269 & 5:23:38.40 & -66:01:58.80 &   16.833 &  280.87 &  1.338 &         1048.93 &            LMC4 \\
270 & 5:23:52.32 & -72:15:00.00 &   27.697 &  254.77 &  1.843 &         2904.73 &                 \\
271 & 5:23:59.28 & -70:07:12.00 &   64.588 &  255.19 &  5.656 &        26707.40 &                 \\
272 & 5:23:59.28 & -72:25:40.80 &   18.610 &  251.51 &  0.500 &          564.81 &                 \\
273 & 5:24:33.84 & -68:58:40.80 & 2865.134 &  274.01 & 24.386 &    173786968.77 &                 \\
274 & 5:24:47.76 & -71:28:12.00 &   16.988 &  259.05 &  0.973 &          887.56 &    Southern Arm \\
275 & 5:25:15.36 & -66:48:36.00 &   26.378 &  334.38 &  4.150 &         7181.14 &            LMC4 \\
276 & 5:25:22.32 & -66:54:07.20 &   19.838 &  337.10 &  1.685 &         2259.24 &            LMC4 \\
277 & 5:25:29.28 & -69:25:44.40 &   18.917 &  272.13 &  2.082 &         3388.85 &                 \\
278 & 5:25:36.24 & -72:46:15.60 &   20.692 &  239.64 &  1.832 &         1290.99 &                 \\
279 & 5:26:04.08 & -67:37:26.40 &   16.645 &  272.47 &  2.105 &         1533.05 &            LMC4 \\
280 & 5:26:04.08 & -70:00:32.40 &   26.536 &  282.48 &  2.878 &         4599.16 &                 \\
281 & 5:26:24.72 & -70:14:16.80 &   33.416 &  274.08 &  3.193 &         6858.40 &                 \\
282 & 5:26:38.64 & -66:41:09.60 &   20.101 &  284.63 &  1.999 &         2501.30 &            LMC4 \\
283 & 5:26:38.64 & -72:19:40.80 &   69.668 &  241.32 &  3.625 &        23641.29 &                 \\
284 & 5:26:45.60 & -66:52:12.00 &   22.162 &  304.03 &  2.091 &         3953.66 &            LMC4 \\
285 & 5:27:06.24 & -66:47:52.80 &   36.822 &  292.57 &  3.502 &        14120.23 &            LMC4 \\
286 & 5:27:06.24 & -65:27:50.40 &   31.938 &  312.54 &  3.968 &         4357.10 &                 \\
287 & 5:27:20.16 & -68:39:10.80 &   28.018 &  261.62 &  1.880 &         2581.98 &                 \\
288 & 5:27:41.04 & -66:39:50.40 &   28.055 &  289.27 &  1.910 &         2501.30 &            LMC4 \\
289 & 5:28:01.68 & -66:22:01.20 &   16.833 &  292.17 &  0.955 &         1048.93 &            LMC4 \\
290 & 5:28:01.68 & -66:29:24.00 &   25.590 &  299.34 &  1.963 &         3227.48 &            LMC4 \\
291 & 5:28:08.64 & -69:35:09.60 &   22.280 &  276.78 &  2.286 &         3146.79 &                 \\
292 & 5:28:08.64 & -69:21:18.00 &   32.718 &  281.69 &  2.711 &         8149.39 &                 \\
293 & 5:28:15.60 & -72:17:45.60 &   40.810 &  251.84 &  1.846 &         3308.17 &                 \\
294 & 5:28:22.56 & -70:26:02.40 &   14.415 &  255.81 &  2.246 &         1533.05 &                 \\
295 & 5:28:50.16 & -69:35:38.40 &   17.385 &  254.14 &  1.827 &         1694.43 &                 \\
296 & 5:28:50.16 & -65:34:26.40 &   21.755 &  324.86 &  0.881 &          887.56 &                 \\
297 & 5:29:11.04 & -69:37:26.40 &   17.445 &  250.66 &  2.294 &         1613.74 &                 \\
298 & 5:29:24.96 & -66:16:15.60 &   21.731 &  280.28 &  1.589 &         2420.61 &            LMC4 \\
299 & 5:29:31.92 & -70:05:34.80 &   18.297 &  251.26 &  2.411 &         2178.55 &                 \\
300 & 5:29:38.64 & -69:40:58.80 &   29.478 &  251.03 &  2.365 &         2985.42 &                 \\
301 & 5:29:38.64 & -69:42:10.80 &   35.041 &  276.44 &  3.679 &         6374.27 &                 \\
302 & 5:29:45.60 & -69:32:31.20 &   27.603 &  254.04 &  2.662 &         5083.28 &                 \\
303 & 5:30:13.44 & -67:25:55.20 &   30.458 &  266.06 &  2.553 &         3872.98 &            LMC4 \\
304 & 5:30:13.44 & -72:22:51.60 &   24.221 &  238.40 &  2.711 &         3146.79 &                 \\
305 & 5:30:20.40 & -71:11:42.00 &   21.537 &  221.04 &  2.222 &         2339.92 &    Southern Arm \\
306 & 5:30:41.04 & -72:02:06.00 &   28.611 &  255.25 &  1.657 &         1371.68 &                 \\
307 & 5:30:41.04 & -69:40:12.00 &   48.528 &  243.03 &  7.608 &        14039.54 &                 \\
308 & 5:30:41.04 & -72:30:28.80 &  104.411 &  251.22 &  4.720 &        44942.66 &                 \\
309 & 5:30:48.00 & -69:32:56.40 &   28.975 &  258.06 &  5.008 &         8794.88 &                 \\
310 & 5:30:54.96 & -70:01:44.40 &   16.294 &  257.91 &  2.096 &         1210.31 &                 \\
311 & 5:30:54.96 & -72:35:09.60 &   28.939 &  237.69 &  2.940 &         3469.54 &                 \\
312 & 5:31:08.88 & -70:53:06.00 &   54.613 &  259.90 &  2.714 &        10005.19 &                 \\
313 & 5:31:08.88 & -68:51:57.60 &   21.218 &  273.50 &  1.786 &         1855.80 &                 \\
314 & 5:31:22.56 & -70:55:26.40 &   17.142 &  254.51 &  0.500 &          564.81 &                 \\
315 & 5:31:29.52 & -72:33:18.00 &   20.489 &  259.70 &  2.838 &         2017.17 &                 \\
316 & 5:31:43.44 & -70:33:54.00 &   15.870 &  253.50 &  2.638 &         2178.55 &                 \\
317 & 5:31:57.12 & -72:22:33.60 &   17.325 &  254.16 &  1.622 &         1048.93 &                 \\
318 & 5:31:57.12 & -70:48:10.80 &   13.744 &  238.70 &  2.076 &         1694.43 &                 \\
319 & 5:32:04.08 & -72:28:26.40 &   24.069 &  260.36 &  2.550 &         2097.86 &                 \\
320 & 5:32:18.00 & -67:18:10.80 &   33.037 &  295.58 &  1.745 &         3469.54 &            LMC4 \\
321 & 5:32:24.96 & -72:22:30.00 &   20.386 &  240.22 &  0.977 &          726.18 &                 \\
322 & 5:32:38.64 & -71:21:57.60 &   30.613 &  221.10 &  2.331 &         2985.42 &    Southern Arm \\
323 & 5:32:38.64 & -72:54:18.00 &   17.625 &  272.77 &  1.560 &          968.24 &                 \\
324 & 5:32:45.60 & -72:16:30.00 &   74.326 &  253.73 &  4.417 &        20171.75 &                 \\
325 & 5:32:52.56 & -66:12:25.20 &   22.677 &  288.04 &  2.155 &         4437.78 &            LMC4 \\
326 & 5:32:52.56 & -68:35:13.20 &   32.941 &  297.39 &  3.629 &         5002.59 &                 \\
327 & 5:32:59.52 & -72:50:06.00 &   18.889 &  268.16 &  1.703 &         1048.93 &                 \\
328 & 5:33:20.16 & -65:39:00.00 &   34.981 &  318.44 &  1.905 &         5809.46 &                 \\
329 & 5:33:54.96 & -73:05:52.80 &   51.160 &  258.02 &  2.452 &         6051.52 &                 \\
330 & 5:34:08.64 & -68:36:07.20 &   35.590 &  296.74 &  2.941 &         7181.14 &          30 Dor \\
331 & 5:34:08.64 & -68:43:22.80 &   30.903 &  329.72 &  2.431 &         3953.66 &          30 Dor \\
332 & 5:34:15.60 & -72:52:48.00 &   35.957 &  256.45 &  3.001 &         5002.59 &                 \\
333 & 5:34:50.16 & -67:18:07.20 &   35.487 &  265.97 &  1.832 &         3711.60 &            LMC4 \\
334 & 5:34:50.16 & -71:05:24.00 &   17.979 &  237.60 &  1.190 &          726.18 &    Southern Arm \\
335 & 5:35:17.76 & -72:50:49.20 &   19.437 &  252.10 &  1.142 &         1129.62 &                 \\
336 & 5:35:17.76 & -69:22:15.60 &   18.778 &  258.73 &  3.556 &         2501.30 &          30 Dor \\
337 & 5:35:17.76 & -65:42:03.60 &   13.159 &  312.49 &  2.243 &         1775.11 &                 \\
338 & 5:35:24.72 & -74:40:33.60 &   19.811 &  259.64 &  0.481 &          806.87 &                 \\
339 & 5:35:38.64 & -74:45:10.80 &   66.073 &  263.36 &  2.535 &        12345.11 &                 \\
340 & 5:35:45.36 & -72:16:26.40 &   19.518 &  243.50 &  0.866 &          564.81 &                 \\
341 & 5:35:52.32 & -67:15:18.00 &   44.181 &  310.12 &  3.207 &        14039.54 &            LMC4 \\
342 & 5:35:59.28 & -66:29:56.40 &   40.977 &  279.50 &  2.335 &         7423.20 &            LMC4 \\
343 & 5:35:59.28 & -67:09:46.80 &   35.130 &  300.11 &  2.846 &         6777.71 &            LMC4 \\
344 & 5:36:19.92 & -70:47:42.00 &   14.195 &  286.51 &  1.875 &          806.87 &    Southern Arm \\
345 & 5:36:33.84 & -67:17:31.20 &   30.613 &  326.21 &  3.920 &         4034.35 &            LMC4 \\
346 & 5:36:40.80 & -73:02:52.80 &   35.487 &  275.93 &  2.506 &         3550.23 &                 \\
347 & 5:36:40.80 & -65:45:18.00 &   24.778 &  278.03 &  1.570 &         2339.92 &                 \\
348 & 5:36:47.76 & -72:00:10.80 &   18.440 &  229.39 &  1.476 &          726.18 &                 \\
349 & 5:37:01.44 & -65:51:57.60 &   20.616 &  272.30 &  1.937 &         1936.49 &            LMC4 \\
350 & 5:37:01.44 & -65:59:20.40 &   14.009 &  327.74 &  1.669 &         1290.99 &            LMC4 \\
351 & 5:37:08.40 & -72:53:52.80 &   57.660 &  271.01 &  1.867 &         8633.51 &                 \\
352 & 5:37:15.36 & -68:23:02.40 &   17.655 &  265.58 &  1.789 &         1936.49 &                 \\
353 & 5:37:29.04 & -71:57:36.00 &   20.386 &  257.35 &  1.376 &          806.87 &    Southern Arm \\
354 & 5:37:36.00 & -68:18:03.60 &   15.936 &  270.77 &  1.195 &         1048.93 &                 \\
355 & 5:37:42.96 & -66:47:06.00 &   20.944 &  263.92 &  2.618 &         3469.54 &            LMC4 \\
356 & 5:37:42.96 & -71:52:12.00 &   17.445 &  229.51 &  0.874 &          564.81 &    Southern Arm \\
357 & 5:37:49.92 & -67:18:54.00 &   17.111 &  330.52 &  2.482 &         2420.61 &            LMC4 \\
358 & 5:38:03.60 & -74:22:22.80 &   17.744 &  267.00 &  1.611 &          887.56 &                 \\
359 & 5:38:10.56 & -72:16:55.20 &   18.440 &  275.64 &  1.202 &          726.18 &                 \\
360 & 5:38:17.52 & -66:33:57.60 &   16.988 &  273.09 &  2.611 &         1855.80 &            LMC4 \\
361 & 5:38:17.52 & -71:25:15.60 &   14.488 &  278.80 &  2.041 &         1048.93 &    Southern Arm \\
362 & 5:38:24.24 & -74:45:07.20 &   19.811 &  275.49 &  0.858 &          645.50 &                 \\
363 & 5:38:31.20 & -68:10:26.40 &   14.845 &  270.04 &  2.012 &         1210.31 &                 \\
364 & 5:38:31.20 & -68:49:12.00 &   33.290 &  322.53 &  2.691 &         4841.22 &          30 Dor \\
365 & 5:38:58.80 & -74:48:28.80 &   25.652 &  257.73 &  1.299 &         1452.37 &                 \\
366 & 5:38:58.80 & -65:31:19.20 &   35.767 &  307.94 &  2.170 &         6616.33 &                 \\
367 & 5:39:05.76 & -66:27:28.80 &   23.628 &  280.27 &  2.838 &         4357.10 &            LMC4 \\
368 & 5:39:26.40 & -65:43:30.00 &   43.463 &  311.54 &  1.143 &         5244.65 &                 \\
369 & 5:39:33.36 & -68:08:09.60 &   15.870 &  272.09 &  1.858 &         1048.93 &                 \\
370 & 5:39:33.36 & -68:35:31.20 &   19.220 &  298.35 &  1.253 &          887.56 &          30 Dor \\
371 & 5:39:40.32 & -66:41:20.40 &   46.552 &  270.02 &  3.035 &        21946.86 &            LMC4 \\
372 & 5:39:47.04 & -72:31:48.00 &   28.223 &  270.55 &  1.063 &         1290.99 &                 \\
373 & 5:39:47.04 & -65:35:52.80 &   25.997 &  306.45 &  1.520 &         1694.43 &                 \\
374 & 5:40:00.96 & -69:17:38.40 &   54.140 &  319.54 &  2.516 &        16782.90 &          30 Dor \\
375 & 5:40:07.68 & -72:26:20.40 &   12.998 &  272.07 &  2.777 &         1129.62 &                 \\
376 & 5:40:14.64 & -72:20:24.00 &   22.998 &  279.60 &  0.489 &          726.18 &                 \\
377 & 5:40:14.64 & -66:52:44.40 &   19.758 &  321.03 &  2.339 &         3953.66 &                 \\
378 & 5:41:58.08 & -68:11:20.40 &   52.486 &  278.28 &  8.533 &        49864.57 &                 \\
379 & 5:41:58.08 & -67:22:33.60 &   12.795 &  327.34 &  3.889 &         1613.74 &                 \\
380 & 5:42:05.04 & -66:57:21.60 &   41.486 &  319.34 &  3.117 &        17509.08 &                 \\
381 & 5:42:25.68 & -71:45:10.80 &   16.550 &  267.35 &  1.511 &          726.18 &                 \\
382 & 5:42:25.68 & -65:55:33.60 &   19.220 &  314.17 &  1.409 &         2420.61 &                 \\
383 & 5:42:32.40 & -69:20:09.60 &   18.917 &  325.82 &  1.560 &         1210.31 &          30 Dor \\
384 & 5:42:39.36 & -67:58:48.00 &   23.203 &  291.10 &  1.541 &         1210.31 &                 \\
385 & 5:43:06.96 & -68:01:37.20 &   19.705 &  289.74 &  2.247 &         1775.11 &                 \\
386 & 5:43:27.60 & -67:19:19.20 &   22.162 &  315.74 &  2.318 &         2743.36 &                 \\
387 & 5:43:34.32 & -70:38:24.00 &   38.014 &  301.73 &  3.464 &         4518.47 &    Southern Arm \\
388 & 5:43:34.32 & -71:04:44.40 &   21.342 &  310.72 &  1.659 &         1452.37 &    Southern Arm \\
389 & 5:43:41.28 & -66:52:48.00 &   15.366 &  290.48 &  3.240 &         1936.49 &                 \\
390 & 5:43:41.28 & -69:12:57.60 &   17.142 &  311.50 &  0.865 &          564.81 &          30 Dor \\
391 & 5:44:01.92 & -71:56:24.00 &   18.325 &  278.00 &  1.000 &          564.81 &                 \\
392 & 5:44:08.88 & -70:40:33.60 &   17.744 &  297.24 &  0.426 &          564.81 &    Southern Arm \\
393 & 5:44:08.88 & -67:36:03.60 &   20.231 &  316.86 &  2.701 &         3308.17 &                 \\
394 & 5:44:29.28 & -67:10:48.00 &   15.870 &  292.97 &  1.793 &         1694.43 &                 \\
395 & 5:44:29.28 & -67:34:40.80 &   13.278 &  325.34 &  1.469 &          806.87 &                 \\
396 & 5:44:49.92 & -70:37:12.00 &   18.440 &  259.18 &  1.659 &         1613.74 &    Southern Arm \\
397 & 5:45:03.84 & -71:54:07.20 &   21.537 &  243.15 &  0.988 &          968.24 &                 \\
398 & 5:45:10.56 & -71:40:22.80 &   24.988 &  230.29 &  2.140 &         1533.05 &                 \\
399 & 5:45:17.52 & -65:45:10.80 &   17.655 &  305.88 &  1.507 &         1210.31 &                 \\
400 & 5:45:38.16 & -73:03:14.40 &   18.945 &  280.80 &  0.980 &          726.18 &                 \\
401 & 5:45:38.16 & -65:46:12.00 &   15.870 &  302.52 &  0.500 &          564.81 &                 \\
402 & 5:45:51.84 & -67:22:12.00 &   34.391 &  284.63 &  2.419 &         4437.78 &                 \\
403 & 5:45:51.84 & -70:33:07.20 &   18.182 &  283.43 &  1.697 &         1290.99 &    Southern Arm \\
404 & 5:45:58.80 & -71:27:28.80 &   45.075 &  301.03 &  2.975 &         5002.59 &    Southern Arm \\
405 & 5:46:05.52 & -71:39:21.60 &   18.325 &  301.69 &  1.168 &         1048.93 &                 \\
406 & 5:46:05.52 & -69:38:52.80 &   22.677 &  314.20 &  1.402 &         1290.99 &    Southern Arm \\
407 & 5:46:26.16 & -70:20:13.20 &   17.744 &  266.65 &  1.390 &          887.56 &    Southern Arm \\
408 & 5:46:32.88 & -71:41:31.20 &   26.078 &  297.27 &  1.027 &          968.24 &                 \\
409 & 5:46:53.52 & -73:00:18.00 &   18.917 &  283.21 &  0.981 &          726.18 &                 \\
410 & 5:47:07.20 & -72:54:54.00 &   19.811 &  282.01 &  0.894 &         1048.93 &                 \\
411 & 5:47:27.84 & -70:33:28.80 &   19.518 &  284.28 &  1.695 &         1613.74 &    Southern Arm \\
412 & 5:48:02.16 & -72:52:40.80 &   17.920 &  279.52 &  0.500 &          564.81 &                 \\
413 & 5:48:08.88 & -69:52:08.40 &   18.297 &  277.37 &  3.228 &         1694.43 &                 \\
414 & 5:48:08.88 & -71:10:12.00 &   31.072 &  301.01 &  2.660 &         3308.17 &                 \\
415 & 5:48:08.88 & -69:28:37.20 &   21.342 &  319.60 &  0.801 &          726.18 &                 \\
416 & 5:48:15.84 & -72:28:48.00 &   26.318 &  286.27 &  1.196 &         1694.43 &                 \\
417 & 5:48:15.84 & -68:24:14.40 &   21.755 &  325.70 &  2.531 &         2339.92 &                 \\
418 & 5:48:36.48 & -71:09:21.60 &   18.037 &  306.51 &  0.862 &          564.81 &                 \\
419 & 5:48:50.16 & -72:36:14.40 &   91.799 &  279.04 &  2.934 &        32597.55 &                 \\
420 & 5:48:50.16 & -70:16:26.40 &   21.292 &  288.67 &  0.944 &          806.87 &                 \\
421 & 5:48:50.16 & -70:18:50.40 &   20.283 &  309.35 &  1.495 &         1129.62 &                 \\
422 & 5:48:56.88 & -69:02:06.00 &   15.332 &  338.00 &  1.624 &          887.56 &                 \\
423 & 5:49:03.84 & -70:12:07.20 &   15.969 &  300.01 &  1.780 &          726.18 &                 \\
424 & 5:49:03.84 & -70:55:19.20 &   20.153 &  312.61 &  0.489 &          726.18 &                 \\
425 & 5:49:10.56 & -70:40:15.60 &   44.630 &  317.26 &  2.877 &         5163.97 &                 \\
426 & 5:49:17.52 & -72:39:32.40 &   40.188 &  285.09 &  1.993 &         3711.60 &                 \\
427 & 5:49:24.24 & -71:39:25.20 &   16.988 &  298.48 &  1.124 &          887.56 &                 \\
428 & 5:49:44.88 & -70:12:54.00 &   40.201 &  315.44 &  2.557 &         5083.28 &                 \\
429 & 5:49:44.88 & -69:14:52.80 &   26.138 &  331.13 &  1.376 &         1775.11 &                 \\
430 & 5:49:58.56 & -69:23:49.20 &   15.091 &  280.04 &  1.701 &         1129.62 &                 \\
431 & 5:49:58.56 & -66:10:22.80 &   30.112 &  287.31 &  2.493 &         5406.03 &                 \\
432 & 5:50:05.28 & -72:43:51.60 &   28.092 &  276.17 &  2.001 &         2501.30 &                 \\
433 & 5:50:05.28 & -67:38:24.00 &   49.650 &  285.72 &  2.770 &        32113.43 &                 \\
434 & 5:50:05.28 & -69:48:32.40 &   19.437 &  296.36 &  1.548 &         1290.99 &                 \\
435 & 5:50:12.24 & -69:59:56.40 &   20.075 &  307.96 &  2.162 &         1371.68 &                 \\
436 & 5:50:18.96 & -70:01:40.80 &   26.457 &  303.93 &  1.438 &         1452.37 &                 \\
437 & 5:50:25.92 & -67:09:18.00 &   20.994 &  305.00 &  1.764 &         1210.31 &                 \\
438 & 5:50:39.60 & -69:58:26.40 &   20.944 &  317.13 &  1.854 &         1936.49 &                 \\
439 & 5:50:53.28 & -69:49:15.60 &   18.325 &  266.98 &  2.138 &         1694.43 &                 \\
440 & 5:50:60.00 & -70:03:39.60 &   17.385 &  295.45 &  1.492 &          726.18 &                 \\
441 & 5:50:60.00 & -70:05:27.60 &   35.116 &  318.94 &  2.063 &         5809.46 &                 \\
442 & 5:51:06.96 & -70:12:00.00 &   22.444 &  288.36 &  2.425 &         2259.24 &                 \\
443 & 5:51:06.96 & -70:03:36.00 &   24.458 &  307.13 &  2.027 &         2097.86 &                 \\
444 & 5:51:54.72 & -70:16:19.20 &   27.181 &  295.51 &  1.577 &         2420.61 &                 \\
445 & 5:52:35.52 & -66:49:08.40 &   35.723 &  296.54 &  2.785 &         9198.32 &                 \\
446 & 5:52:42.48 & -70:16:58.80 &   41.334 &  304.00 &  1.806 &         4437.78 &                 \\
447 & 5:52:42.48 & -69:51:36.00 &   24.586 &  304.50 &  0.867 &         1129.62 &                 \\
448 & 5:52:49.20 & -67:28:22.80 &   31.741 &  278.61 &  1.213 &         2178.55 &                 \\
449 & 5:52:49.20 & -67:23:27.60 &   19.437 &  286.31 &  1.700 &         2017.17 &                 \\
450 & 5:52:49.20 & -70:27:43.20 &   23.135 &  305.00 &  1.148 &          806.87 &                 \\
451 & 5:52:49.20 & -70:09:39.60 &   31.458 &  308.43 &  1.784 &         3630.91 &                 \\
452 & 5:52:56.16 & -67:47:52.80 &   14.195 &  280.57 &  1.187 &          806.87 &                 \\
453 & 5:52:56.16 & -68:23:24.00 &   19.437 &  336.41 &  1.113 &         1533.05 &                 \\
454 & 5:53:02.88 & -70:26:24.00 &   24.393 &  299.54 &  1.260 &         1371.68 &                 \\
455 & 5:53:02.88 & -70:22:08.40 &   22.350 &  301.45 &  1.067 &         1371.68 &                 \\
456 & 5:53:16.56 & -70:06:18.00 &   18.325 &  303.57 &  2.066 &         1048.93 &                 \\
457 & 5:53:23.28 & -66:52:48.00 &   30.286 &  293.53 &  2.049 &         2824.05 &                 \\
458 & 5:53:23.28 & -68:42:32.40 &   16.988 &  322.46 &  0.886 &          564.81 &                 \\
459 & 5:53:30.24 & -70:11:34.80 &   18.610 &  305.27 &  1.370 &          887.56 &                 \\
460 & 5:53:57.36 & -69:04:01.20 &   17.979 &  298.01 &  1.582 &         1048.93 &                 \\
461 & 5:54:04.08 & -67:42:03.60 &   22.792 &  276.07 &  1.380 &         2420.61 &                 \\
462 & 5:54:38.16 & -69:54:28.80 &   60.302 &  289.39 &  2.902 &        16056.71 &                 \\
463 & 5:54:45.12 & -69:43:30.00 &   24.242 &  301.95 &  0.984 &         1613.74 &                 \\
464 & 5:56:13.44 & -69:43:33.60 &   40.926 &  297.02 &  1.809 &         5809.46 &                 \\
465 & 5:56:20.16 & -67:00:43.20 &   17.979 &  293.20 &  0.988 &          726.18 &                 \\
466 & 6:03:12.48 & -69:19:04.80 &   23.517 &  274.48 &  1.143 &         1694.43 &                 \\
467 & 6:03:59.52 & -69:16:26.40 &   16.988 &  271.49 &  0.869 &          564.81 &                 \\
468 & 6:07:00.48 & -69:42:39.60 &   17.385 &  268.79 &  0.979 &          726.18
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Catalog of \ion{H}{1} cloud for the brightness temperature
threshold of 32 K}
\tablenum{2}
\tablewidth{0pt}
\tablehead{\colhead{ID} & \colhead{RA} & \colhead{DEC} & \colhead{SIZE} & \colhead{Vel} & \colhead{$\sigma$} & \colhead{$M_{cloud} $} & \colhead{REGION}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} &
\colhead{(pc)} & \colhead{($\rm{ kms^{-1}} $)} & \colhead{($\rm{ kms^{-1}} $)} &
\colhead{($M_\odot$)} & \colhead{} }
\startdata
  1 & 4:37:49.44 & -66:18:46.80 &   33.682 &  272.59 &  1.959 &         8230.07 &                 \\
  2 & 4:38:36.00 & -67:05:60.00 &   41.914 &  265.07 &  4.509 &        13232.67 &                 \\
  3 & 4:38:56.16 & -66:58:19.20 &   43.366 &  261.68 &  1.612 &         7988.01 &                 \\
  4 & 4:39:02.64 & -69:27:21.60 &   37.388 &  245.36 &  1.578 &         5406.03 &                 \\
  5 & 4:39:36.00 & -67:12:54.00 &   37.834 &  267.78 &  1.710 &         9601.75 &                 \\
  6 & 4:39:49.44 & -67:35:31.20 &   17.325 &  267.51 &  0.871 &         1129.62 &                 \\
  7 & 4:40:02.88 & -67:45:39.60 &   55.148 &  266.07 &  1.490 &        15249.84 &    Northern Arm \\
  8 & 4:40:09.60 & -67:19:44.40 &   35.957 &  264.77 &  1.173 &         8714.20 &    Northern Arm \\
  9 & 4:40:16.32 & -67:04:58.80 &   21.537 &  267.71 &  1.943 &         2743.36 &    Northern Arm \\
 10 & 4:40:56.40 & -67:28:44.40 &   21.366 &  264.99 &  0.853 &         2259.24 &    Northern Arm \\
 11 & 4:41:09.84 & -66:35:31.20 &   54.478 &  270.97 &  1.486 &        13394.04 &    Northern Arm \\
 12 & 4:41:29.76 & -67:06:25.20 &   22.350 &  262.75 &  1.384 &         2259.24 &    Northern Arm \\
 13 & 4:41:56.64 & -67:45:25.20 &   22.019 &  269.24 &  1.311 &         3308.17 &    Northern Arm \\
 14 & 4:42:30.24 & -68:11:20.40 &  218.414 &  264.48 &  6.274 &       156210.03 &    Northern Arm \\
 15 & 4:42:57.12 & -70:37:48.00 &   27.488 &  248.58 &  1.629 &         3953.66 &                 \\
 16 & 4:42:57.12 & -69:28:26.40 &   55.034 &  253.01 &  1.867 &        14281.60 &    Northern Arm \\
 17 & 4:43:03.84 & -66:30:18.00 &   32.909 &  284.98 &  1.996 &         7826.64 &    Northern Arm \\
 18 & 4:43:50.88 & -67:15:57.60 &  215.677 &  272.04 &  4.299 &       710045.60 &    Northern Arm \\
 19 & 4:43:57.60 & -68:36:50.40 &   27.773 &  269.98 &  2.312 &         3792.29 &    Northern Arm \\
 20 & 4:44:37.92 & -69:16:04.80 &   27.373 &  264.39 &  2.047 &         7584.58 &    Northern Arm \\
 21 & 4:44:58.08 & -65:31:51.60 &   30.750 &  284.22 &  1.481 &         6051.52 &    Northern Arm \\
 22 & 4:44:58.08 & -70:45:07.20 &  175.150 &  251.96 &  2.669 &       141444.31 &                 \\
 23 & 4:45:11.52 & -66:32:42.00 &   18.383 &  284.99 &  2.143 &         3872.98 &    Northern Arm \\
 24 & 4:45:11.52 & -68:35:38.40 &   20.489 &  267.04 &  1.849 &         3550.23 &    Northern Arm \\
 25 & 4:45:38.40 & -68:02:52.80 &   23.316 &  269.00 &  1.719 &         3388.85 &    Northern Arm \\
 26 & 4:45:45.36 & -68:26:20.40 &   16.833 &  274.26 &  0.436 &         1129.62 &    Northern Arm \\
 27 & 4:46:39.12 & -68:29:06.00 &   27.526 &  280.73 &  1.711 &         4034.35 &    Northern Arm \\
 28 & 4:46:39.12 & -69:30:46.80 &   18.917 &  252.25 &  1.079 &         2339.92 &    Northern Arm \\
 29 & 4:46:39.12 & -68:56:02.40 &   27.200 &  271.84 &  1.885 &         4760.53 &    Northern Arm \\
 30 & 4:47:19.68 & -67:47:56.40 &   48.409 &  272.25 &  2.211 &        15007.78 &    Northern Arm \\
 31 & 4:48:07.20 & -67:01:12.00 &  222.795 &  290.54 &  5.100 &      1211999.43 &    Northern Arm \\
 32 & 4:48:13.92 & -67:48:50.40 &   23.316 &  279.50 &  1.454 &         3872.98 &    Northern Arm \\
 33 & 4:48:20.64 & -68:43:30.00 &   34.891 &  252.81 &  1.974 &        10247.25 &    Northern Arm \\
 34 & 4:48:34.08 & -70:22:48.00 &   19.437 &  256.32 &  0.948 &         1694.43 &                 \\
 35 & 4:48:41.04 & -70:45:14.40 &  112.482 &  253.53 &  3.918 &       123451.11 &                 \\
 36 & 4:49:01.20 & -66:35:27.60 &   16.988 &  295.22 &  1.889 &         3146.79 &    Northern Arm \\
 37 & 4:49:55.44 & -70:22:04.80 &   91.890 &  254.45 &  2.739 &        53818.23 &                 \\
 38 & 4:50:09.12 & -71:30:18.00 &   19.220 &  243.03 &  1.597 &         1936.49 &                 \\
 39 & 4:50:42.96 & -67:08:38.40 &   17.979 &  286.06 &  1.528 &         2985.42 &    Northern Arm \\
 40 & 4:50:49.68 & -70:41:27.60 &   20.386 &  250.68 &  1.235 &         1775.11 &                 \\
 41 & 4:50:56.64 & -68:54:54.00 &  690.867 &  264.20 & 10.632 &      8184405.16 &    Northern Arm \\
 42 & 4:51:03.36 & -68:42:50.40 &   17.979 &  260.52 &  1.121 &         1775.11 &    Northern Arm \\
 43 & 4:52:04.56 & -66:15:25.20 &   17.625 &  305.41 &  3.624 &         7503.89 &    Northern Arm \\
 44 & 4:52:04.56 & -70:24:18.00 &   35.428 &  254.81 &  1.866 &        10731.37 &                 \\
 45 & 4:52:11.28 & -69:42:43.20 &   73.759 &  244.63 &  3.456 &        74877.54 &    Northern Arm \\
 46 & 4:52:11.28 & -66:51:25.20 &   30.937 &  278.46 &  2.112 &        13151.98 &    Northern Arm \\
 47 & 4:52:52.08 & -71:55:30.00 &   47.335 &  254.88 &  1.957 &        12345.11 &                 \\
 48 & 4:52:52.08 & -67:13:37.20 &  130.673 &  291.75 &  4.727 &       184531.17 &    Northern Arm \\
 49 & 4:53:05.76 & -67:37:12.00 &   25.590 &  289.84 &  2.133 &         8310.76 &    Northern Arm \\
 50 & 4:53:19.44 & -71:15:43.20 &   41.461 &  244.70 &  2.311 &        11941.68 &                 \\
 51 & 4:53:19.44 & -70:54:43.20 &  317.059 &  252.26 &  4.598 &       587401.36 &                 \\
 52 & 4:53:53.52 & -69:48:46.80 &   22.280 &  249.37 &  1.638 &         2743.36 &    Northern Arm \\
 53 & 4:54:00.24 & -69:47:42.00 &   17.385 &  238.23 &  1.734 &         3066.11 &    Northern Arm \\
 54 & 4:54:27.60 & -69:40:44.40 &   69.811 &  269.56 &  3.347 &        42683.42 &    Northern Arm \\
 55 & 4:54:34.32 & -71:18:21.60 &   30.681 &  246.91 &  2.365 &         6616.33 &                 \\
 56 & 4:54:34.32 & -67:46:58.80 &   95.854 &  287.69 &  7.052 &       113203.86 &    Northern Arm \\
 57 & 4:54:54.72 & -65:56:45.60 &   23.937 &  294.40 &  1.552 &         3953.66 &    Northern Arm \\
 58 & 4:55:01.68 & -67:00:-0.00 &   41.789 &  295.86 &  2.500 &        16379.46 &    Northern Arm \\
 59 & 4:55:15.36 & -70:37:58.80 &   33.853 &  265.29 &  1.999 &        10892.75 &                 \\
 60 & 4:55:15.36 & -66:05:45.60 &  620.460 &  292.41 &  6.759 &      5848435.82 &    Northern Arm \\
 61 & 4:55:22.08 & -65:50:20.40 &   98.377 &  306.85 &  3.157 &        18396.64 &    Northern Arm \\
 62 & 4:55:22.08 & -69:23:13.20 &   24.134 &  241.49 &  1.487 &         3711.60 &    Northern Arm \\
 63 & 4:55:35.76 & -67:34:51.60 &   18.297 &  278.20 &  0.981 &         1371.68 &    Northern Arm \\
 64 & 4:55:35.76 & -69:14:52.80 &   18.917 &  257.84 &  0.987 &         1452.37 &    Northern Arm \\
 65 & 4:55:42.72 & -69:55:30.00 &   77.829 &  270.84 &  1.743 &        19687.63 &    Northern Arm \\
 66 & 4:55:49.44 & -68:35:31.20 &   18.610 &  277.01 &  1.404 &         2420.61 &    Northern Arm \\
 67 & 4:55:56.16 & -71:11:24.00 &   18.037 &  249.97 &  1.000 &         1129.62 &                 \\
 68 & 4:55:56.16 & -69:30:54.00 &   16.518 &  263.73 &  2.820 &         4034.35 &    Northern Arm \\
 69 & 4:56:09.84 & -67:32:13.20 &   29.797 &  289.04 &  2.673 &         5002.59 &                 \\
 70 & 4:56:09.84 & -67:08:52.80 &   28.647 &  290.66 &  2.170 &         3872.98 &                 \\
 71 & 4:56:09.84 & -66:39:54.00 &   16.833 &  291.34 &  2.355 &         2662.67 &                 \\
 72 & 4:56:09.84 & -65:17:60.00 &   16.067 &  295.51 &  2.174 &         4276.41 &                 \\
 73 & 4:56:09.84 & -71:19:55.20 &   28.223 &  246.95 &  0.972 &         4034.35 &                 \\
 74 & 4:57:18.24 & -70:15:14.40 &   31.408 &  248.71 &  1.788 &        10812.06 &                 \\
 75 & 4:57:45.60 & -71:06:32.40 &   17.111 &  248.51 &  1.695 &         2743.36 &                 \\
 76 & 4:57:45.60 & -67:38:16.80 &   33.243 &  280.53 &  2.737 &        14120.23 &                 \\
 77 & 4:57:52.56 & -65:37:26.40 &   22.091 &  301.78 &  1.488 &         3388.85 &                 \\
 78 & 4:57:59.28 & -66:07:55.20 &   16.198 &  282.49 &  1.345 &         2259.24 &                 \\
 79 & 4:57:59.28 & -67:01:37.20 &   72.474 &  290.14 &  2.751 &        59062.88 &                 \\
 80 & 4:57:59.28 & -70:27:03.60 &   31.741 &  242.62 &  2.813 &        13313.35 &                 \\
 81 & 4:58:19.92 & -71:36:07.20 &   62.933 &  241.41 &  3.403 &        23560.60 &                 \\
 82 & 4:58:19.92 & -69:26:24.00 &  111.752 &  251.65 &  2.233 &        65759.90 &      End of Bar \\
 83 & 4:58:26.64 & -68:09:18.00 &   16.645 &  288.81 &  0.982 &         1371.68 &                 \\
 84 & 4:58:33.60 & -71:06:57.60 &  134.164 &  245.97 &  2.687 &        59869.75 &                 \\
 85 & 4:58:47.28 & -70:23:20.40 &   31.039 &  249.12 &  2.644 &        12506.49 &                 \\
 86 & 4:58:54.24 & -68:40:40.80 &   29.797 &  274.25 &  1.464 &         8391.45 &      End of Bar \\
 87 & 4:59:35.28 & -68:38:38.40 &   17.744 &  271.72 &  1.378 &         1936.49 &      End of Bar \\
 88 & 4:59:42.00 & -68:06:28.80 &  111.817 &  262.07 &  6.319 &       124742.10 &                 \\
 89 & 4:59:48.96 & -68:21:10.80 &  370.816 &  268.89 &  5.850 &       607169.68 &                 \\
 90 & 4:59:48.96 & -69:28:30.00 &   42.585 &  251.04 &  1.847 &        15249.84 &      End of Bar \\
 91 & 4:59:55.92 & -67:51:21.60 &   91.890 &  257.00 &  4.345 &        69390.82 &                 \\
 92 & 5:00:02.64 & -69:35:16.80 &   15.804 &  249.20 &  1.895 &         2985.42 &      End of Bar \\
 93 & 5:00:09.60 & -71:42:28.80 &   19.165 &  241.19 &  2.566 &         2581.98 &                 \\
 94 & 5:00:16.32 & -70:10:55.20 &   39.517 &  242.30 &  3.497 &        40827.62 &                 \\
 95 & 5:00:16.32 & -66:00:14.40 &   15.870 &  297.48 &  2.734 &         3792.29 &                 \\
 96 & 5:00:23.28 & -67:02:02.40 &   21.683 &  298.29 &  1.887 &         5890.15 &                 \\
 97 & 5:00:36.96 & -66:10:58.80 &   19.917 &  307.15 &  1.914 &         3792.29 &                 \\
 98 & 5:00:50.64 & -66:04:58.80 &   16.833 &  301.47 &  1.123 &         1775.11 &                 \\
 99 & 5:01:11.28 & -67:32:34.80 &   15.870 &  252.01 &  1.518 &         3146.79 &                 \\
100 & 5:01:31.92 & -66:07:15.60 &   20.101 &  302.92 &  1.435 &         2662.67 &                 \\
101 & 5:01:38.64 & -66:24:39.60 &   60.302 &  302.75 &  3.155 &        41069.68 &                 \\
102 & 5:01:38.64 & -67:44:27.60 &   31.741 &  256.53 &  2.246 &        10327.94 &                 \\
103 & 5:02:06.24 & -66:57:32.40 &  254.130 &  290.80 &  6.867 &      1100086.56 &                 \\
104 & 5:02:13.20 & -67:18:28.80 &   26.753 &  249.64 &  3.251 &         5406.03 &                 \\
105 & 5:02:26.88 & -71:29:52.80 &   35.487 &  247.13 &  1.954 &         4518.47 &                 \\
106 & 5:02:33.60 & -71:37:04.80 &   34.589 &  244.02 &  1.725 &         5567.40 &                 \\
107 & 5:02:47.52 & -68:03:25.20 &   27.488 &  261.55 &  2.880 &        13716.79 &                 \\
108 & 5:03:01.20 & -67:55:37.20 &   39.913 &  293.38 &  1.794 &         8472.14 &                 \\
109 & 5:03:08.16 & -66:25:33.60 &   21.683 &  296.76 &  1.077 &         2339.92 &                 \\
110 & 5:03:14.88 & -67:22:08.40 &   17.325 &  292.47 &  1.383 &         2097.86 &                 \\
111 & 5:03:35.52 & -66:03:36.00 &   15.366 &  294.00 &  1.000 &         1210.31 &                 \\
112 & 5:03:35.52 & -71:44:42.00 &   86.526 &  240.96 &  2.679 &        39133.19 &                 \\
113 & 5:03:42.48 & -67:46:12.00 &   41.397 &  298.35 &  2.741 &        23641.29 &                 \\
114 & 5:03:42.48 & -66:06:43.20 &   15.969 &  304.20 &  1.545 &         2420.61 &                 \\
115 & 5:04:03.12 & -71:34:08.40 &   50.124 &  246.82 &  2.658 &        10892.75 &                 \\
116 & 5:04:16.80 & -70:41:45.60 &   25.713 &  246.44 &  2.978 &         8633.51 &                 \\
117 & 5:04:16.80 & -71:22:22.80 &   28.611 &  250.22 &  1.891 &         5728.78 &                 \\
118 & 5:04:16.80 & -68:20:02.40 &   31.840 &  263.70 &  2.268 &        11376.87 &                 \\
119 & 5:04:37.44 & -65:20:45.60 &   15.936 &  293.20 &  0.981 &         1452.37 &                 \\
120 & 5:04:44.40 & -68:06:50.40 &   89.519 &  263.91 &  5.056 &       108524.01 &                 \\
121 & 5:04:51.36 & -67:18:07.20 &   23.135 &  301.89 &  2.588 &         4357.10 &                 \\
122 & 5:05:12.00 & -68:33:14.40 &   15.056 &  243.19 &  1.692 &         1775.11 &      End of Bar \\
123 & 5:05:18.72 & -70:46:22.80 &   39.926 &  250.19 &  2.499 &        14039.54 &                 \\
124 & 5:05:25.68 & -68:09:00.00 &   60.632 &  296.19 &  2.815 &        24125.41 &                 \\
125 & 5:05:32.64 & -71:39:32.40 &   53.955 &  245.27 &  2.471 &         8391.45 &                 \\
126 & 5:05:32.64 & -69:48:54.00 &   17.325 &  246.75 &  0.433 &         1210.31 &      End of Bar \\
127 & 5:05:32.64 & -67:52:01.20 &   38.330 &  269.67 &  2.860 &        18396.64 &                 \\
128 & 5:05:39.36 & -68:16:26.40 &   23.805 &  295.65 &  1.305 &         2662.67 &                 \\
129 & 5:05:46.32 & -68:59:31.20 &   20.386 &  275.45 &  3.401 &         3711.60 &      End of Bar \\
130 & 5:05:53.28 & -71:36:43.20 &   21.755 &  239.97 &  1.000 &         1694.43 &                 \\
131 & 5:06:00.24 & -67:30:18.00 &   15.570 &  294.28 &  1.568 &         1936.49 &                 \\
132 & 5:06:00.24 & -71:00:57.60 &  104.129 &  246.01 &  4.146 &        63177.92 &                 \\
133 & 5:06:00.24 & -71:47:27.60 &   24.693 &  243.98 &  1.325 &         2581.98 &                 \\
134 & 5:06:20.88 & -66:40:48.00 &   21.243 &  284.22 &  1.773 &         2824.05 &                 \\
135 & 5:06:20.88 & -69:13:04.80 &   14.009 &  265.18 &  2.150 &         3066.11 &      End of Bar \\
136 & 5:06:27.60 & -66:48:14.40 &   17.979 &  284.61 &  0.792 &         1371.68 &                 \\
137 & 5:06:27.60 & -66:15:36.00 &   40.332 &  300.28 &  3.159 &        19042.13 &                 \\
138 & 5:06:34.56 & -67:37:15.60 &   22.907 &  287.56 &  2.726 &         5163.97 &                 \\
139 & 5:06:34.56 & -68:32:02.40 &   50.851 &  242.38 &  3.548 &        25658.47 &      End of Bar \\
140 & 5:06:34.56 & -68:47:09.60 &   15.870 &  262.75 &  1.875 &         2097.86 &      End of Bar \\
141 & 5:06:41.52 & -71:33:25.20 &   32.524 &  235.98 &  1.607 &         7181.14 &                 \\
142 & 5:06:55.20 & -66:10:19.20 &   19.165 &  302.02 &  1.727 &         3308.17 &                 \\
143 & 5:06:55.20 & -70:27:14.40 &   31.039 &  231.82 &  2.975 &         9521.07 &                 \\
144 & 5:06:55.20 & -70:27:50.40 &   18.610 &  254.14 &  1.415 &         3308.17 &                 \\
145 & 5:07:02.16 & -69:06:07.20 &   20.075 &  296.85 &  1.774 &         3469.54 &      End of Bar \\
146 & 5:07:09.12 & -65:17:09.60 &   40.332 &  285.55 &  1.340 &         5325.34 &                 \\
147 & 5:07:09.12 & -68:31:40.80 &   21.755 &  221.57 &  2.204 &         3630.91 &      End of Bar \\
148 & 5:07:16.08 & -68:25:37.20 &   40.188 &  223.11 &  3.601 &        17912.51 &                 \\
149 & 5:07:16.08 & -71:26:31.20 &   88.077 &  248.02 &  2.055 &        28159.76 &                 \\
150 & 5:07:22.80 & -68:17:49.20 &   33.195 &  218.85 &  3.718 &        19606.94 &                 \\
151 & 5:07:36.72 & -68:15:28.80 &   21.489 &  291.33 &  2.400 &         8068.70 &                 \\
152 & 5:07:36.72 & -66:08:09.60 &   22.537 &  303.62 &  1.844 &         3308.17 &                 \\
153 & 5:07:36.72 & -68:08:09.60 &   30.286 &  254.86 &  3.131 &        17831.83 &                 \\
154 & 5:07:43.44 & -65:49:40.80 &   72.293 &  292.98 &  1.667 &        26868.77 &                 \\
155 & 5:07:43.44 & -68:51:54.00 &   18.037 &  267.55 &  1.712 &         2501.30 &      End of Bar \\
156 & 5:07:50.40 & -70:09:03.60 &  247.769 &  241.56 &  5.111 &       400853.02 &                 \\
157 & 5:08:18.00 & -67:54:28.80 &   65.057 &  291.79 &  2.556 &        41715.18 &                 \\
158 & 5:08:31.92 & -68:52:48.00 &   19.545 &  290.81 &  1.858 &         4437.78 &      End of Bar \\
159 & 5:08:38.64 & -68:01:55.20 &   23.405 &  294.18 &  1.389 &         3227.48 &                 \\
160 & 5:08:38.64 & -69:24:14.40 &   87.844 &  245.05 &  4.458 &       208737.27 &      End of Bar \\
161 & 5:08:38.64 & -66:00:-0.00 &   41.461 &  296.11 &  1.418 &         7261.83 &                 \\
162 & 5:08:52.56 & -71:25:15.60 &   17.861 &  242.47 &  1.132 &         1855.80 &                 \\
163 & 5:09:06.24 & -71:00:54.00 &   16.133 &  241.87 &  1.082 &         1775.11 &                 \\
164 & 5:09:13.20 & -71:12:54.00 &   34.452 &  224.95 &  1.913 &         7665.27 &                 \\
165 & 5:09:13.20 & -70:24:28.80 &   49.682 &  235.16 &  3.380 &        17186.33 &                 \\
166 & 5:09:20.16 & -64:59:31.20 &   30.286 &  294.25 &  1.637 &         7745.95 &                 \\
167 & 5:09:20.16 & -71:19:26.40 &   16.262 &  243.59 &  1.488 &         1533.05 &                 \\
168 & 5:09:20.16 & -70:46:04.80 &  148.884 &  239.54 &  2.864 &       109411.57 &                 \\
169 & 5:09:27.12 & -71:04:37.20 &   28.684 &  235.79 &  3.498 &        11538.24 &                 \\
170 & 5:09:34.08 & -66:26:52.80 &   19.518 &  302.50 &  1.734 &         3872.98 &                 \\
171 & 5:09:34.08 & -71:20:06.00 &   23.893 &  232.06 &  2.392 &         4679.85 &                 \\
172 & 5:09:47.76 & -67:53:13.20 &   19.891 &  289.45 &  1.688 &         2743.36 &                 \\
173 & 5:09:54.72 & -71:49:22.80 &  110.695 &  243.17 &  2.834 &        99809.82 &                 \\
174 & 5:10:01.68 & -71:16:04.80 &   27.659 &  230.40 &  1.198 &         2824.05 &                 \\
175 & 5:10:08.40 & -67:17:20.40 &   14.774 &  312.56 &  1.380 &         1936.49 &                 \\
176 & 5:10:08.40 & -71:30:25.20 &   27.488 &  243.09 &  2.240 &         6454.96 &                 \\
177 & 5:10:15.36 & -67:00:18.00 &  271.308 &  301.33 &  4.771 &      1103233.35 &                 \\
178 & 5:10:15.36 & -70:02:06.00 &   26.556 &  236.53 &  1.269 &         2581.98 &                 \\
179 & 5:10:15.36 & -67:53:24.00 &   22.746 &  314.64 &  2.795 &         8633.51 &                 \\
180 & 5:10:36.24 & -71:42:25.20 &   25.260 &  238.05 &  2.489 &         8472.14 &                 \\
181 & 5:10:36.24 & -68:34:48.00 &   16.833 &  259.49 &  1.412 &         2097.86 &      End of Bar \\
182 & 5:10:42.96 & -71:28:12.00 &   17.111 &  246.26 &  0.438 &         1129.62 &                 \\
183 & 5:11:03.84 & -71:35:27.60 &   35.928 &  242.01 &  1.996 &        10005.19 &                 \\
184 & 5:11:31.44 & -66:28:48.00 &   42.238 &  306.66 &  2.033 &         8794.88 &                 \\
185 & 5:11:38.40 & -66:53:24.00 &   20.283 &  296.12 &  0.993 &         2178.55 &                 \\
186 & 5:11:52.08 & -66:54:43.20 &   23.628 &  285.09 &  1.971 &         4115.04 &                 \\
187 & 5:11:52.08 & -67:03:18.00 &   32.265 &  279.72 &  2.619 &        10812.06 &                 \\
188 & 5:11:59.04 & -67:49:40.80 &   24.047 &  294.62 &  1.808 &         4276.41 &                 \\
189 & 5:12:06.00 & -67:16:48.00 &   20.994 &  314.71 &  1.165 &         3066.11 &                 \\
190 & 5:12:19.68 & -71:41:42.00 &   64.571 &  238.30 &  3.368 &        33969.23 &    Southern Arm \\
191 & 5:12:33.60 & -67:32:49.20 &  226.988 &  303.54 &  7.068 &      1063454.66 &                 \\
192 & 5:12:33.60 & -72:00:07.20 &   31.207 &  231.59 &  1.666 &         5648.09 &                 \\
193 & 5:12:40.56 & -69:02:02.40 &  590.915 &  264.53 & 16.962 &      3060457.91 &                 \\
194 & 5:12:47.52 & -66:51:18.00 &   43.160 &  276.68 &  1.990 &        10166.56 &                 \\
195 & 5:12:54.48 & -71:29:56.40 &   91.982 &  240.33 &  2.562 &        63500.67 &    Southern Arm \\
196 & 5:12:54.48 & -70:51:14.40 &   89.072 &  238.15 &  2.144 &        43167.54 &                 \\
197 & 5:12:54.48 & -66:26:13.20 &   90.335 &  303.20 &  2.642 &        48250.83 &                 \\
198 & 5:12:54.48 & -70:29:09.60 &  129.844 &  246.03 &  3.631 &       198893.45 &                 \\
199 & 5:13:08.16 & -71:07:22.80 &  131.254 &  235.04 &  3.824 &       227214.59 &    Southern Arm \\
200 & 5:13:15.12 & -66:51:28.80 &   26.870 &  302.44 &  1.467 &         4760.53 &                 \\
201 & 5:13:15.12 & -68:47:06.00 &   62.574 &  279.18 &  3.999 &        35421.59 &                 \\
202 & 5:13:22.08 & -68:46:30.00 &   17.744 &  231.84 &  1.466 &         2743.36 &                 \\
203 & 5:13:35.76 & -68:41:06.00 &   18.468 &  292.49 &  1.315 &         2420.61 &                 \\
204 & 5:14:03.60 & -72:00:28.80 &   73.645 &  230.36 &  2.414 &        20736.56 &                 \\
205 & 5:14:10.56 & -71:20:09.60 &   14.632 &  234.69 &  1.806 &         2904.73 &    Southern Arm \\
206 & 5:14:17.28 & -66:16:44.40 &   22.019 &  298.63 &  1.099 &         2339.92 &                 \\
207 & 5:14:17.28 & -70:12:43.20 &   65.930 &  253.00 &  3.415 &        72456.93 &                 \\
208 & 5:14:24.24 & -67:53:24.00 &   82.592 &  307.48 &  5.756 &        36470.52 &                 \\
209 & 5:14:45.12 & -71:23:13.20 &   31.641 &  236.67 &  1.106 &         5244.65 &    Southern Arm \\
210 & 5:14:52.08 & -66:39:39.60 &   70.455 &  301.05 &  2.132 &        31225.87 &                 \\
211 & 5:14:58.80 & -66:11:24.00 &   37.106 &  300.92 &  1.782 &         7907.33 &                 \\
212 & 5:15:26.64 & -67:34:48.00 &   16.645 &  307.52 &  1.322 &         2339.92 &                 \\
213 & 5:15:26.64 & -70:36:18.00 &   41.989 &  234.89 &  2.164 &        10247.25 &                 \\
214 & 5:15:40.32 & -68:43:22.80 &   76.304 &  293.36 &  7.556 &       160083.01 &                 \\
215 & 5:16:01.20 & -69:46:08.40 &   34.815 &  261.69 &  2.515 &         8230.07 &                 \\
216 & 5:16:21.84 & -71:36:36.00 &   28.793 &  233.95 &  1.715 &         5083.28 &    Southern Arm \\
217 & 5:16:21.84 & -68:52:01.20 &   90.492 &  243.12 &  5.752 &        61564.18 &                 \\
218 & 5:16:28.80 & -69:04:40.80 &   49.172 &  237.43 &  3.003 &        16944.27 &                 \\
219 & 5:16:28.80 & -67:29:31.20 &   18.297 &  297.10 &  1.408 &         3550.23 &                 \\
220 & 5:16:35.76 & -68:57:28.80 &   24.778 &  244.51 &  3.543 &         7503.89 &                 \\
221 & 5:16:35.76 & -71:51:25.20 &  225.860 &  238.15 &  4.585 &       221566.50 &    Southern Arm \\
222 & 5:17:10.32 & -67:06:25.20 &   27.792 &  307.96 &  1.014 &         3388.85 &                 \\
223 & 5:17:17.28 & -66:12:28.80 &   15.936 &  307.13 &  1.516 &         2259.24 &                 \\
224 & 5:17:24.24 & -68:46:08.40 &   22.350 &  305.07 &  2.644 &         8310.76 &                 \\
225 & 5:17:24.24 & -68:18:18.00 &   55.034 &  281.93 &  3.274 &        15653.28 &                 \\
226 & 5:17:31.20 & -69:45:46.80 &   21.683 &  254.41 &  1.847 &         5002.59 &                 \\
227 & 5:17:38.16 & -66:37:44.40 &   24.988 &  293.97 &  2.507 &         8149.39 &                 \\
228 & 5:17:45.12 & -68:35:56.40 &   48.202 &  287.63 &  3.323 &        17751.14 &                 \\
229 & 5:17:45.12 & -69:02:27.60 &   77.681 &  267.93 &  4.658 &        78508.45 &                 \\
230 & 5:17:45.12 & -69:59:34.80 &   94.375 &  264.20 &  3.676 &       111993.56 &                 \\
231 & 5:17:45.12 & -68:47:60.00 &   23.937 &  269.02 &  4.229 &         7342.52 &                 \\
232 & 5:17:58.80 & -68:46:12.00 &   32.621 &  297.17 &  4.737 &        10812.06 &                 \\
233 & 5:18:05.76 & -71:33:14.40 &   48.560 &  233.45 &  2.259 &        14846.41 &    Southern Arm \\
234 & 5:18:12.72 & -71:15:25.20 &  117.791 &  238.88 &  3.653 &       129421.95 &    Southern Arm \\
235 & 5:18:40.56 & -68:20:16.80 &   20.994 &  265.22 &  4.306 &         8310.76 &                 \\
236 & 5:18:47.52 & -68:46:19.20 &   14.845 &  297.63 &  1.406 &         2097.86 &                 \\
237 & 5:19:15.12 & -66:56:20.40 &   17.142 &  303.47 &  1.092 &         1775.11 &                 \\
238 & 5:19:15.12 & -70:20:42.00 &   21.144 &  251.49 &  1.165 &         2985.42 &                 \\
239 & 5:19:15.12 & -69:28:33.60 &   17.445 &  278.64 &  3.871 &         6293.59 &                 \\
240 & 5:19:22.08 & -68:24:00.00 &   70.989 &  297.11 &  3.137 &        36389.84 &                 \\
241 & 5:19:22.08 & -65:46:19.20 &   23.180 &  294.44 &  2.908 &         5728.78 &                 \\
242 & 5:19:22.08 & -69:50:09.60 &   58.795 &  242.57 &  2.855 &        18638.70 &                 \\
243 & 5:19:36.00 & -68:51:50.40 &   18.917 &  283.53 &  1.610 &         2581.98 &                 \\
244 & 5:19:36.00 & -68:20:24.00 &   25.713 &  252.91 &  1.377 &         3711.60 &                 \\
245 & 5:19:49.68 & -70:43:26.40 &  114.075 &  240.73 &  4.327 &       111670.81 &                 \\
246 & 5:20:17.52 & -70:22:37.20 &   22.792 &  246.25 &  1.354 &         3469.54 &                 \\
247 & 5:20:24.48 & -71:31:04.80 &   19.864 &  234.30 &  1.266 &         1936.49 &    Southern Arm \\
248 & 5:20:45.12 & -68:12:00.00 &   45.203 &  238.61 &  2.228 &        17670.45 &                 \\
249 & 5:20:59.04 & -70:14:16.80 &   32.184 &  239.96 &  1.818 &         3227.48 &                 \\
250 & 5:21:06.00 & -65:54:28.80 &   22.019 &  302.24 &  1.734 &         4357.10 &                 \\
251 & 5:21:06.00 & -70:19:04.80 &   19.518 &  243.35 &  1.740 &         4115.04 &                 \\
252 & 5:21:06.00 & -69:32:56.40 &   18.917 &  270.88 &  2.822 &         7665.27 &                 \\
253 & 5:21:12.96 & -69:59:56.40 &  153.800 &  253.21 &  5.845 &       203573.30 &                 \\
254 & 5:21:26.88 & -71:20:27.60 &   32.508 &  238.78 &  2.127 &         9601.75 &    Southern Arm \\
255 & 5:21:26.88 & -65:16:12.00 &   45.063 &  303.94 &  1.626 &        15653.28 &                 \\
256 & 5:21:40.56 & -71:13:55.20 &   49.861 &  239.27 &  1.691 &         8794.88 &    Southern Arm \\
257 & 5:21:40.56 & -69:05:52.80 &   17.979 &  273.02 &  1.580 &         2017.17 &                 \\
258 & 5:21:47.52 & -69:42:32.40 &   57.986 &  260.60 &  6.214 &        78750.51 &                 \\
259 & 5:21:47.52 & -69:09:28.80 &   49.650 &  275.49 &  5.083 &        24206.10 &                 \\
260 & 5:21:47.52 & -69:21:32.40 &   26.037 &  271.03 &  2.300 &        11054.12 &                 \\
261 & 5:22:22.32 & -65:37:19.20 &  103.208 &  308.52 &  4.177 &       242625.81 &                 \\
262 & 5:22:22.32 & -70:25:40.80 &   21.218 &  239.68 &  1.705 &         4760.53 &                 \\
263 & 5:22:42.96 & -67:44:13.20 &   12.250 &  302.44 &  3.359 &         4841.22 &                 \\
264 & 5:22:49.92 & -68:45:25.20 &   53.073 &  256.28 &  3.273 &        32678.24 &                 \\
265 & 5:22:56.88 & -67:38:42.00 &   17.325 &  306.19 &  1.212 &         1694.43 &            LMC4 \\
266 & 5:23:03.84 & -67:54:32.40 &   17.655 &  238.03 &  1.602 &         2017.17 &                 \\
267 & 5:23:10.80 & -70:47:45.60 &   29.937 &  240.14 &  1.192 &         3630.91 &                 \\
268 & 5:23:10.80 & -69:48:36.00 &   30.286 &  265.36 &  2.863 &        13636.10 &                 \\
269 & 5:23:31.44 & -65:31:08.40 &   26.017 &  312.91 &  1.295 &         4599.16 &                 \\
270 & 5:23:38.40 & -68:41:45.60 &   34.007 &  272.62 &  6.227 &        16621.52 &                 \\
271 & 5:23:45.36 & -70:36:28.80 &   37.219 &  246.60 &  2.547 &        13232.67 &                 \\
272 & 5:24:06.24 & -70:28:04.80 &   25.343 &  249.72 &  1.970 &         5567.40 &                 \\
273 & 5:24:06.24 & -72:41:34.80 &   18.610 &  250.81 &  0.964 &         1452.37 &                 \\
274 & 5:24:13.20 & -66:19:12.00 &  442.968 &  307.06 &  6.264 &      3759610.77 &            LMC4 \\
275 & 5:24:13.20 & -67:32:38.40 &   31.492 &  293.14 &  3.073 &         5163.97 &            LMC4 \\
276 & 5:24:13.20 & -70:59:42.00 &   26.831 &  239.59 &  1.583 &         5567.40 &                 \\
277 & 5:24:19.92 & -69:40:12.00 &   66.272 &  277.85 &  8.769 &       144671.79 &                 \\
278 & 5:24:40.80 & -72:39:14.40 &   26.318 &  251.09 &  1.024 &         3630.91 &                 \\
279 & 5:24:54.72 & -72:21:32.40 &   18.610 &  254.17 &  0.958 &         2097.86 &                 \\
280 & 5:25:01.68 & -70:41:49.20 &   22.019 &  243.11 &  0.994 &         2259.24 &                 \\
281 & 5:25:22.32 & -67:42:57.60 &   18.182 &  284.37 &  1.492 &         1694.43 &                 \\
282 & 5:25:29.28 & -65:34:08.40 &   22.998 &  311.01 &  1.862 &         7019.77 &                 \\
283 & 5:25:29.28 & -69:52:08.40 &   42.977 &  266.61 &  3.900 &        43248.23 &                 \\
284 & 5:25:43.20 & -67:59:56.40 &   18.297 &  290.48 &  2.386 &         4115.04 &                 \\
285 & 5:26:04.08 & -72:31:30.00 &   16.833 &  257.26 &  2.442 &         2259.24 &                 \\
286 & 5:26:10.80 & -68:56:09.60 &   61.908 &  253.64 &  2.225 &        25739.15 &                 \\
287 & 5:26:10.80 & -72:36:46.80 &   26.909 &  254.93 &  0.999 &         3630.91 &                 \\
288 & 5:26:10.80 & -72:15:32.40 &   34.314 &  262.82 &  0.984 &         2824.05 &                 \\
289 & 5:26:24.72 & -68:38:38.40 &   17.655 &  281.83 &  1.371 &         2904.73 &                 \\
290 & 5:26:24.72 & -70:31:33.60 &   18.610 &  235.46 &  0.889 &         1129.62 &                 \\
291 & 5:26:24.72 & -70:52:26.40 &   28.647 &  241.12 &  2.105 &         4921.91 &                 \\
292 & 5:26:24.72 & -72:04:19.20 &   18.440 &  263.19 &  0.981 &         1371.68 &                 \\
293 & 5:26:38.64 & -68:06:32.40 &   38.330 &  287.11 &  2.950 &        25658.47 &                 \\
294 & 5:26:38.64 & -72:26:09.60 &   40.977 &  257.15 &  2.032 &         6777.71 &                 \\
295 & 5:26:45.60 & -67:15:25.20 &   37.388 &  311.66 &  3.088 &        24367.47 &            LMC4 \\
296 & 5:26:59.52 & -70:55:22.80 &   22.280 &  232.00 &  3.210 &         5728.78 &                 \\
297 & 5:27:06.24 & -71:56:34.80 &   64.245 &  227.53 &  2.400 &        19849.00 &    Southern Arm \\
298 & 5:27:20.16 & -66:49:04.80 &   16.988 &  294.20 &  1.735 &         3308.17 &            LMC4 \\
299 & 5:27:20.16 & -70:27:57.60 &  127.416 &  248.38 &  3.266 &        78669.82 &                 \\
300 & 5:27:27.12 & -71:22:08.40 &  448.605 &  238.39 &  5.220 &      2348798.57 &    Southern Arm \\
301 & 5:27:27.12 & -70:01:37.20 &   48.387 &  269.08 &  3.333 &        16460.15 &                 \\
302 & 5:27:34.08 & -71:48:50.40 &   31.375 &  260.33 &  1.431 &         3792.29 &    Southern Arm \\
303 & 5:28:01.68 & -70:09:57.60 &   58.867 &  264.80 &  5.463 &        34776.10 &                 \\
304 & 5:28:22.56 & -71:53:27.60 &   46.833 &  235.78 &  1.710 &        11699.61 &    Southern Arm \\
305 & 5:28:29.52 & -69:03:10.80 &   46.099 &  258.68 &  4.463 &        55916.09 &                 \\
306 & 5:28:29.52 & -71:44:34.80 &   22.677 &  272.86 &  0.990 &         1936.49 &    Southern Arm \\
307 & 5:28:43.44 & -66:07:08.40 &   19.705 &  291.10 &  1.952 &         4276.41 &            LMC4 \\
308 & 5:29:24.96 & -69:53:34.80 &   17.325 &  288.13 &  2.506 &         4276.41 &                 \\
309 & 5:29:52.56 & -70:55:04.80 &   16.133 &  241.96 &  2.319 &         3469.54 &                 \\
310 & 5:30:06.48 & -68:01:51.60 &   18.778 &  279.17 &  1.598 &         3550.23 &                 \\
311 & 5:30:06.48 & -70:06:39.60 &   26.118 &  264.48 &  2.267 &         6858.40 &                 \\
312 & 5:30:27.12 & -67:45:25.20 &   15.870 &  289.85 &  3.396 &         5890.15 &                 \\
313 & 5:31:15.60 & -71:49:33.60 &   32.718 &  237.42 &  2.484 &         5486.72 &    Southern Arm \\
314 & 5:31:36.48 & -67:32:24.00 &   17.445 &  300.57 &  1.675 &         2581.98 &            LMC4 \\
315 & 5:32:11.04 & -67:20:38.40 &   50.437 &  315.60 &  2.021 &        29773.50 &            LMC4 \\
316 & 5:32:11.04 & -69:47:06.00 &   50.374 &  280.35 &  3.807 &        39375.26 &                 \\
317 & 5:32:45.60 & -72:24:10.80 &   18.610 &  228.01 &  1.000 &         1129.62 &                 \\
318 & 5:33:20.16 & -71:02:13.20 &   29.549 &  248.28 &  2.700 &         6858.40 &    Southern Arm \\
319 & 5:33:20.16 & -71:58:37.20 &   18.297 &  246.81 &  1.167 &         1371.68 &    Southern Arm \\
320 & 5:33:27.12 & -70:40:08.40 &   15.969 &  272.76 &  1.608 &         1452.37 &                 \\
321 & 5:33:34.08 & -71:03:21.60 &   33.321 &  287.61 &  2.133 &         8633.51 &    Southern Arm \\
322 & 5:33:34.08 & -69:39:00.00 &   19.705 &  260.85 &  2.244 &         5244.65 &                 \\
323 & 5:33:34.08 & -69:21:32.40 &   12.121 &  264.66 &  3.917 &         4679.85 &                 \\
324 & 5:33:54.96 & -69:53:56.40 &   19.220 &  252.65 &  1.367 &         1694.43 &                 \\
325 & 5:33:54.96 & -68:47:42.00 &   20.231 &  255.77 &  1.631 &         2339.92 &                 \\
326 & 5:34:50.16 & -69:42:14.40 &   38.739 &  284.23 &  3.108 &        13232.67 &                 \\
327 & 5:34:57.12 & -70:45:43.20 &   56.035 &  235.03 &  2.428 &        13071.29 &                 \\
328 & 5:35:04.08 & -67:51:32.40 &   21.489 &  281.64 &  1.523 &         3953.66 &                 \\
329 & 5:35:04.08 & -70:48:03.60 &   29.335 &  284.32 &  3.259 &         6777.71 &                 \\
330 & 5:35:10.80 & -68:19:30.00 &   16.833 &  309.42 &  1.684 &         2824.05 &                 \\
331 & 5:35:17.76 & -68:28:30.00 &   19.220 &  277.76 &  1.657 &         2904.73 &                 \\
332 & 5:35:24.72 & -68:27:54.00 &   69.109 &  296.98 &  2.687 &        32274.80 &                 \\
333 & 5:36:06.24 & -67:15:14.40 &   14.739 &  310.76 &  1.584 &         1452.37 &            LMC4 \\
334 & 5:36:33.84 & -71:10:19.20 &   18.917 &  258.15 &  1.520 &         2259.24 &    Southern Arm \\
335 & 5:36:47.76 & -66:10:33.60 &   33.666 &  301.53 &  2.736 &        19687.63 &            LMC4 \\
336 & 5:37:08.40 & -66:15:57.60 &   40.332 &  310.36 &  2.673 &        16540.83 &            LMC4 \\
337 & 5:37:49.92 & -71:20:02.40 &   19.165 &  237.98 &  1.769 &         3227.48 &    Southern Arm \\
338 & 5:37:49.92 & -68:30:07.20 &   36.936 &  277.19 &  1.939 &         9924.50 &          30 Dor \\
339 & 5:37:56.64 & -66:12:32.40 &  365.362 &  305.76 &  5.247 &      1248469.95 &            LMC4 \\
340 & 5:38:10.56 & -72:23:27.60 &   38.685 &  271.98 &  2.513 &         8472.14 &                 \\
341 & 5:38:17.52 & -67:11:20.40 &   22.091 &  291.82 &  2.023 &         3872.98 &            LMC4 \\
342 & 5:38:24.24 & -69:17:38.40 & 1499.823 &  270.82 & 23.292 &     49900794.46 &          30 Dor \\
343 & 5:38:38.16 & -67:53:20.40 &   20.667 &  279.68 &  1.659 &         2017.17 &                 \\
344 & 5:38:38.16 & -67:00:50.40 &   39.437 &  290.79 &  3.479 &        20897.93 &            LMC4 \\
345 & 5:38:45.12 & -71:28:04.80 &   21.489 &  264.71 &  1.973 &         3872.98 &    Southern Arm \\
346 & 5:38:51.84 & -66:49:04.80 &   36.765 &  317.70 &  2.940 &        15088.47 &            LMC4 \\
347 & 5:38:51.84 & -71:34:01.20 &   25.916 &  242.90 &  0.995 &         2501.30 &    Southern Arm \\
348 & 5:39:26.40 & -71:39:10.80 &   28.167 &  237.38 &  4.740 &         7826.64 &    Southern Arm \\
349 & 5:39:40.32 & -71:56:52.80 &   30.303 &  247.13 &  1.022 &         4518.47 &    Southern Arm \\
350 & 5:39:40.32 & -66:41:20.40 &   33.976 &  269.88 &  2.483 &         8794.88 &            LMC4 \\
351 & 5:39:47.04 & -71:51:28.80 &   25.713 &  244.28 &  1.745 &         3711.60 &    Southern Arm \\
352 & 5:40:14.64 & -67:52:04.80 &   22.907 &  287.72 &  1.568 &         3792.29 &                 \\
353 & 5:40:14.64 & -71:46:01.20 &   20.101 &  275.20 &  1.978 &         3872.98 &                 \\
354 & 5:40:21.60 & -70:38:34.80 &   45.584 &  280.74 &  2.156 &        14523.66 &    Southern Arm \\
355 & 5:40:21.60 & -71:51:18.00 &   37.304 &  268.51 &  3.841 &        15895.34 &                 \\
356 & 5:40:28.56 & -67:03:03.60 &   96.742 &  290.65 &  3.544 &        57610.52 &                 \\
357 & 5:40:35.28 & -71:37:33.60 &   27.142 &  266.79 &  4.970 &         7907.33 &                 \\
358 & 5:40:42.24 & -67:45:46.80 &   32.395 &  295.23 &  2.239 &        12022.36 &                 \\
359 & 5:40:56.16 & -71:42:46.80 &   76.586 &  239.08 &  3.872 &        49299.76 &                 \\
360 & 5:41:16.80 & -70:44:49.20 &   18.610 &  277.34 &  1.391 &         1775.11 &    Southern Arm \\
361 & 5:41:23.52 & -71:05:06.00 &   35.796 &  257.72 &  2.757 &        10327.94 &    Southern Arm \\
362 & 5:41:23.52 & -71:32:27.60 &   44.876 &  267.67 &  3.363 &        16379.46 &                 \\
363 & 5:41:51.12 & -70:27:46.80 &   48.916 &  280.24 &  1.281 &         6858.40 &    Southern Arm \\
364 & 5:41:51.12 & -68:38:42.00 &   19.165 &  301.88 &  2.786 &         4115.04 &          30 Dor \\
365 & 5:41:51.12 & -66:58:04.80 &   17.565 &  318.88 &  1.669 &         3953.66 &                 \\
366 & 5:41:58.08 & -67:34:08.40 &   24.501 &  293.84 &  3.582 &         7503.89 &                 \\
367 & 5:41:58.08 & -71:06:36.00 &  232.077 &  278.32 &  5.950 &       722471.40 &    Southern Arm \\
368 & 5:42:05.04 & -68:11:16.80 &   26.258 &  278.75 &  5.137 &         9843.81 &                 \\
369 & 5:42:18.72 & -71:38:06.00 &   34.649 &  259.20 &  6.804 &        12829.23 &                 \\
370 & 5:42:25.68 & -66:45:32.40 &   25.997 &  300.59 &  2.297 &        10489.31 &                 \\
371 & 5:42:32.40 & -66:36:14.40 &   30.784 &  302.38 &  1.906 &         8794.88 &                 \\
372 & 5:42:39.36 & -67:49:04.80 &   32.395 &  294.68 &  2.908 &         5728.78 &                 \\
373 & 5:42:46.32 & -67:08:02.40 &   55.148 &  314.02 &  3.919 &        27514.27 &                 \\
374 & 5:42:53.04 & -67:25:08.40 &   29.955 &  306.71 &  1.919 &         6212.90 &                 \\
375 & 5:43:00.00 & -70:40:30.00 &   35.011 &  276.11 &  2.337 &        12425.80 &    Southern Arm \\
376 & 5:44:08.88 & -70:07:33.60 &   23.893 &  285.90 &  1.772 &         3308.17 &    Southern Arm \\
377 & 5:44:08.88 & -67:02:60.00 &   16.262 &  293.69 &  1.566 &         2581.98 &                 \\
378 & 5:44:36.24 & -69:50:27.60 &   32.233 &  291.52 &  3.098 &         7665.27 &    Southern Arm \\
379 & 5:44:36.24 & -66:57:10.80 &   41.334 &  294.84 &  2.945 &        24770.91 &                 \\
380 & 5:44:49.92 & -71:58:22.80 &   18.325 &  297.24 &  0.429 &         1129.62 &                 \\
381 & 5:44:56.88 & -70:25:12.00 &   26.556 &  277.64 &  1.600 &         3146.79 &    Southern Arm \\
382 & 5:45:03.84 & -67:33:43.20 &   15.056 &  296.15 &  2.755 &         3792.29 &                 \\
383 & 5:46:05.52 & -66:50:45.60 &   20.386 &  300.55 &  2.236 &         5002.59 &                 \\
384 & 5:46:19.20 & -68:19:58.80 &   15.969 &  324.21 &  2.527 &         2501.30 &                 \\
385 & 5:47:07.20 & -67:23:52.80 &  111.158 &  299.57 &  4.433 &       194213.61 &                 \\
386 & 5:47:21.12 & -67:37:12.00 &   46.405 &  295.62 &  4.023 &        31709.99 &                 \\
387 & 5:47:27.84 & -66:22:44.40 &  310.669 &  300.46 &  3.894 &       825266.64 &                 \\
388 & 5:48:15.84 & -67:04:40.80 &   59.909 &  297.19 &  4.015 &        67373.65 &                 \\
389 & 5:48:22.80 & -69:13:55.20 &   39.834 &  281.02 &  2.102 &         9440.38 &                 \\
390 & 5:49:10.56 & -69:06:10.80 &   21.342 &  279.16 &  1.403 &         3711.60 &                 \\
391 & 5:49:17.52 & -66:49:48.00 &   53.907 &  297.75 &  2.398 &        32597.55 &                 \\
392 & 5:50:05.28 & -67:38:24.00 &   40.384 &  285.50 &  1.958 &        16944.27 &                 \\
393 & 5:50:12.24 & -67:00:14.40 &   43.559 &  298.88 &  3.318 &        21301.37 &                 \\
394 & 5:50:53.28 & -69:11:42.00 &   15.366 &  289.98 &  1.775 &         1371.68 &                 \\
395 & 5:50:60.00 & -69:02:31.20 &   16.133 &  284.74 &  1.676 &         1936.49 &                 \\
396 & 5:53:09.60 & -69:11:16.80 &   18.889 &  323.01 &  1.507 &         1936.49 &                 \\
397 & 5:54:17.76 & -69:08:02.40 &   38.262 &  301.60 &  1.838 &        12909.92 &                 \\
398 & 5:54:31.44 & -69:18:46.80 &   63.216 &  316.02 &  3.146 &        20010.38 &                 \\
399 & 5:55:59.76 & -68:45:57.60 &   20.231 &  300.61 &  2.734 &         6939.08 &                 \\
400 & 5:56:13.44 & -69:20:27.60 &   18.917 &  313.51 &  1.215 &         2259.24 &                 \\
401 & 5:56:33.84 & -69:25:04.80 &   45.492 &  313.55 &  1.205 &         9198.32 &                 \\
402 & 5:56:40.56 & -69:15:50.40 &   26.437 &  315.01 &  1.786 &         3711.60 &                 \\
403 & 5:57:21.12 & -68:01:19.20 &   24.134 &  311.09 &  1.408 &         4115.04 &                 \\
404 & 5:59:16.32 & -68:12:28.80 &   16.833 &  293.79 &  0.978 &         1371.68 &                 \\
405 & 5:59:23.04 & -68:06:14.40 &   20.101 &  304.29 &  1.485 &         2420.61 &                 \\
406 & 6:00:03.60 & -68:09:14.40 &   31.741 &  298.88 &  1.570 &         7342.52 &                 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tabletypesize{\footnotesize} \tablecaption{Catalog of \ion{H}{1} cloud
for the brightness temperature threshold of 64 K} \tablenum{3}
\tablewidth{0pt} \tablehead{\colhead{ID} & \colhead{RA} &
\colhead{DEC} & \colhead{SIZE} & \colhead{Vel} &
\colhead{$\sigma$} & \colhead{$M_{cloud} $} & \colhead{REGION}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} &
\colhead{(pc)} & \colhead{($\rm{ kms^{-1}} $)} & \colhead{($\rm{kms^{-1}} $)} & \colhead{($M_\odot$)} & \colhead{} }
\startdata
  1 & 4:42:57.12 & -68:41:56.40 &   18.945 &  256.27 &  1.382 &         4437.78 &    Northern Arm \\
  2 & 4:43:37.44 & -68:49:22.80 &   20.994 &  258.43 &  1.067 &         5163.97 &    Northern Arm \\
  3 & 4:43:44.16 & -67:15:10.80 &   44.371 &  272.13 &  1.500 &        16056.71 &    Northern Arm \\
  4 & 4:44:51.36 & -69:01:01.20 &   23.584 &  257.13 &  2.054 &         7503.89 &    Northern Arm \\
  5 & 4:46:18.96 & -68:19:33.60 &   19.917 &  273.55 &  1.040 &         4195.72 &    Northern Arm \\
  6 & 4:46:59.52 & -68:49:01.20 &   52.636 &  263.16 &  2.640 &        26303.96 &    Northern Arm \\
  7 & 4:47:33.36 & -69:15:46.80 &   15.536 &  251.83 &  1.068 &         3308.17 &    Northern Arm \\
  8 & 4:48:13.92 & -68:23:13.20 &   69.132 &  264.65 &  1.521 &        33807.85 &    Northern Arm \\
  9 & 4:48:13.92 & -66:56:24.00 &   94.891 &  291.22 &  3.603 &       324442.43 &    Northern Arm \\
 10 & 4:48:20.64 & -68:03:43.20 &   37.640 &  270.08 &  1.268 &        12022.36 &    Northern Arm \\
 11 & 4:48:20.64 & -67:18:43.20 &   24.501 &  290.24 &  2.041 &         5002.59 &    Northern Arm \\
 12 & 4:48:54.48 & -68:48:18.00 &   16.988 &  269.40 &  0.490 &         2743.36 &    Northern Arm \\
 13 & 4:48:54.48 & -67:13:44.40 &   26.118 &  290.92 &  1.562 &         8391.45 &    Northern Arm \\
 14 & 4:49:14.88 & -69:16:37.20 &  189.765 &  255.70 &  3.946 &       514944.43 &    Northern Arm \\
 15 & 4:49:35.04 & -69:41:49.20 &   24.988 &  250.69 &  1.196 &         7584.58 &    Northern Arm \\
 16 & 4:50:02.16 & -68:07:40.80 &   77.762 &  279.33 &  2.118 &        47605.33 &    Northern Arm \\
 17 & 4:50:15.84 & -69:00:25.20 &   59.672 &  263.89 &  3.185 &        75523.03 &    Northern Arm \\
 18 & 4:50:42.96 & -65:57:57.60 &   21.292 &  290.57 &  3.165 &        12183.74 &    Northern Arm \\
 19 & 4:51:03.36 & -66:17:34.80 &   88.273 &  288.75 &  4.004 &       228989.71 &    Northern Arm \\
 20 & 4:51:57.84 & -69:41:56.40 &   18.325 &  246.50 &  0.500 &         3388.85 &    Northern Arm \\
 21 & 4:51:57.84 & -70:55:33.60 &   25.855 &  253.71 &  1.196 &         9279.00 &                 \\
 22 & 4:52:31.68 & -69:11:24.00 &   84.774 &  260.72 &  3.823 &       148383.39 &    Northern Arm \\
 23 & 4:52:59.04 & -69:30:00.00 &   34.815 &  252.54 &  1.314 &        10731.37 &    Northern Arm \\
 24 & 4:53:12.48 & -68:30:32.40 &  116.578 &  277.12 &  2.548 &       104086.23 &    Northern Arm \\
 25 & 4:53:33.12 & -68:24:43.20 &   21.731 &  279.72 &  1.464 &         5163.97 &    Northern Arm \\
 26 & 4:53:39.84 & -67:13:40.80 &   18.095 &  290.27 &  1.698 &         6212.90 &    Northern Arm \\
 27 & 4:54:00.24 & -69:30:07.20 &   50.333 &  248.13 &  2.437 &        28966.63 &    Northern Arm \\
 28 & 4:54:00.24 & -69:20:24.00 &   35.086 &  249.74 &  2.287 &        15814.65 &    Northern Arm \\
 29 & 4:54:34.32 & -66:15:07.20 &  220.487 &  292.79 &  4.550 &      1167540.89 &    Northern Arm \\
 30 & 4:55:29.04 & -68:27:21.60 &   24.264 &  272.38 &  1.708 &         9440.38 &    Northern Arm \\
 31 & 4:55:42.72 & -68:43:58.80 &   44.888 &  279.34 &  1.909 &        17670.45 &    Northern Arm \\
 32 & 4:56:23.52 & -68:52:58.80 &   30.733 &  274.90 &  3.047 &        12587.17 &      End of Bar \\
 33 & 4:57:25.20 & -66:19:15.60 &   28.055 &  291.16 &  1.557 &        10812.06 &                 \\
 34 & 4:57:59.28 & -67:01:37.20 &   18.383 &  289.37 &  1.479 &         4599.16 &                 \\
 35 & 4:58:12.96 & -69:07:33.60 &   31.475 &  262.73 &  2.440 &        15733.97 &      End of Bar \\
 36 & 4:59:35.28 & -65:52:19.20 &   44.853 &  295.65 &  2.794 &        47040.52 &                 \\
 37 & 5:00:02.64 & -68:57:07.20 &   34.038 &  281.34 &  2.104 &        25416.40 &      End of Bar \\
 38 & 5:00:09.60 & -70:10:51.60 &   20.616 &  242.16 &  2.105 &         7988.01 &                 \\
 39 & 5:00:57.60 & -65:52:40.80 &   43.087 &  297.57 &  1.985 &        26707.40 &                 \\
 40 & 5:01:11.28 & -67:08:02.40 &   49.523 &  285.03 &  3.940 &        48412.20 &                 \\
 41 & 5:01:38.64 & -69:03:32.40 &   60.171 &  283.88 &  2.291 &        57529.83 &      End of Bar \\
 42 & 5:01:38.64 & -67:19:22.80 &   20.642 &  289.89 &  2.397 &         9036.94 &                 \\
 43 & 5:02:06.24 & -65:45:21.60 &   24.629 &  300.65 &  0.938 &         5002.59 &                 \\
 44 & 5:02:13.20 & -67:01:55.20 &   22.769 &  286.39 &  1.692 &         8794.88 &                 \\
 45 & 5:02:19.92 & -66:51:32.40 &   38.874 &  292.14 &  2.982 &        21301.37 &                 \\
 46 & 5:02:54.24 & -68:31:26.40 &   32.233 &  270.10 &  4.431 &        18558.01 &      End of Bar \\
 47 & 5:03:42.48 & -65:28:19.20 &   58.131 &  293.88 &  1.407 &        30096.25 &                 \\
 48 & 5:04:23.76 & -69:07:22.80 &   34.589 &  288.26 &  1.531 &        14039.54 &      End of Bar \\
 49 & 5:08:18.00 & -68:26:42.00 &   30.903 &  287.61 &  1.879 &        18073.89 &                 \\
 50 & 5:08:24.96 & -68:31:33.60 &   16.833 &  284.62 &  1.707 &         4599.16 &      End of Bar \\
 51 & 5:08:52.56 & -69:24:18.00 &   65.435 &  244.14 &  2.889 &        60353.88 &      End of Bar \\
 52 & 5:08:59.52 & -68:39:39.60 &   21.731 &  284.78 &  1.702 &         8310.76 &      End of Bar \\
 53 & 5:09:13.20 & -66:54:57.60 &   66.941 &  301.96 &  2.038 &        59224.26 &                 \\
 54 & 5:09:47.76 & -69:12:36.00 &   17.979 &  252.13 &  1.693 &         5809.46 &      End of Bar \\
 55 & 5:09:54.72 & -70:18:07.20 &   25.322 &  237.99 &  1.441 &         8714.20 &                 \\
 56 & 5:10:01.68 & -70:50:27.60 &   18.610 &  238.69 &  1.381 &         3388.85 &                 \\
 57 & 5:10:22.32 & -67:44:16.80 &   20.231 &  295.64 &  1.484 &         4518.47 &                 \\
 58 & 5:10:49.92 & -68:59:38.40 &  146.733 &  253.60 &  3.674 &       215595.66 &      End of Bar \\
 59 & 5:10:56.88 & -68:31:15.60 &   32.233 &  296.93 &  1.689 &        10892.75 &      End of Bar \\
 60 & 5:10:56.88 & -67:05:24.00 &   96.280 &  299.45 &  3.372 &        81977.99 &                 \\
 61 & 5:12:40.56 & -69:20:06.00 &   29.691 &  247.95 &  2.548 &        13151.98 &                 \\
 62 & 5:12:47.52 & -70:25:33.60 &   34.770 &  247.26 &  2.109 &        11538.24 &                 \\
 63 & 5:12:54.48 & -69:38:13.20 &   67.332 &  249.90 &  2.851 &        63581.36 &                 \\
 64 & 5:13:01.20 & -71:10:58.80 &   26.118 &  236.27 &  1.633 &        11699.61 &    Southern Arm \\
 65 & 5:13:08.16 & -67:29:56.40 &   79.087 &  305.38 &  4.499 &       144429.73 &                 \\
 66 & 5:13:22.08 & -69:13:04.80 &   42.916 &  247.77 &  1.629 &        17912.51 &                 \\
 67 & 5:14:24.24 & -70:12:10.80 &   29.335 &  252.70 &  1.810 &        12264.42 &                 \\
 68 & 5:14:52.08 & -68:14:45.60 &   18.610 &  305.09 &  2.213 &         4357.10 &                 \\
 69 & 5:15:47.28 & -68:44:02.40 &   19.437 &  290.73 &  1.706 &         6293.59 &                 \\
 70 & 5:15:47.28 & -68:16:48.00 &   47.721 &  298.30 &  3.218 &        34211.29 &                 \\
 71 & 5:16:01.20 & -68:08:20.40 &   28.975 &  297.79 &  2.301 &        12103.05 &                 \\
 72 & 5:16:08.16 & -68:00:28.80 &   51.477 &  296.05 &  2.317 &        31145.18 &                 \\
 73 & 5:16:56.64 & -67:50:16.80 &   37.050 &  293.15 &  1.741 &        21543.43 &                 \\
 74 & 5:17:58.80 & -71:16:37.20 &   29.084 &  238.70 &  1.786 &         5728.78 &    Southern Arm \\
 75 & 5:18:47.52 & -66:33:39.60 &   26.792 &  304.84 &  1.905 &        13555.42 &                 \\
 76 & 5:19:01.20 & -67:40:15.60 &   29.424 &  306.71 &  1.425 &         8552.82 &                 \\
 77 & 5:19:08.16 & -69:36:21.60 &   23.405 &  253.14 &  1.530 &         8633.51 &                 \\
 78 & 5:19:22.08 & -66:31:51.60 &   20.101 &  302.42 &  0.494 &         3953.66 &                 \\
 79 & 5:19:36.00 & -69:08:45.60 &   27.373 &  281.66 &  2.300 &        17670.45 &                 \\
 80 & 5:19:42.72 & -66:39:14.40 &   33.353 &  305.93 &  1.784 &        11296.18 &                 \\
 81 & 5:20:03.60 & -66:07:22.80 &   24.134 &  306.31 &  1.475 &         7503.89 &                 \\
 82 & 5:20:17.52 & -66:46:40.80 &   59.381 &  307.16 &  2.110 &        40101.44 &                 \\
 83 & 5:20:31.44 & -66:35:02.40 &   15.536 &  304.40 &  1.668 &         5325.34 &                 \\
 84 & 5:20:59.04 & -68:46:33.60 &   32.200 &  297.21 &  3.058 &        18719.38 &                 \\
 85 & 5:21:06.00 & -68:29:38.40 &   48.916 &  261.10 &  5.040 &        44942.66 &                 \\
 86 & 5:21:19.92 & -68:08:24.00 &   14.845 &  306.77 &  1.962 &         5163.97 &                 \\
 87 & 5:22:08.40 & -68:01:12.00 &  135.952 &  297.02 &  4.462 &       461529.64 &                 \\
 88 & 5:22:22.32 & -65:39:46.80 &   50.447 &  309.51 &  2.387 &        30741.75 &                 \\
 89 & 5:22:29.04 & -66:41:56.40 &   53.741 &  308.14 &  3.390 &        87706.77 &            LMC4 \\
 90 & 5:22:42.96 & -67:07:37.20 &   53.965 &  305.07 &  3.926 &       102633.86 &            LMC4 \\
 91 & 5:23:24.48 & -67:24:43.20 &   16.518 &  304.01 &  1.000 &         2178.55 &            LMC4 \\
 92 & 5:23:24.48 & -66:23:31.20 &   19.220 &  319.00 &  1.540 &         5648.09 &            LMC4 \\
 93 & 5:23:38.40 & -66:44:24.00 &   15.366 &  313.51 &  1.433 &         5325.34 &            LMC4 \\
 94 & 5:23:59.28 & -68:22:26.40 &  127.996 &  269.29 &  5.869 &       359137.84 &                 \\
 95 & 5:24:19.92 & -69:11:20.40 &   55.659 &  276.50 &  2.413 &        37680.83 &                 \\
 96 & 5:24:26.88 & -69:23:56.40 &   22.815 &  268.75 &  1.085 &         4518.47 &                 \\
 97 & 5:24:26.88 & -69:19:44.40 &   29.228 &  271.74 &  2.286 &        15169.16 &                 \\
 98 & 5:24:26.88 & -67:27:07.20 &   27.181 &  302.70 &  2.266 &        18315.95 &            LMC4 \\
 99 & 5:24:33.84 & -67:08:49.20 &   20.231 &  305.75 &  2.963 &        10247.25 &            LMC4 \\
100 & 5:24:47.76 & -69:39:36.00 &   17.325 &  273.85 &  3.010 &         5648.09 &                 \\
101 & 5:24:54.72 & -71:37:08.40 &   72.147 &  237.53 &  1.954 &        58336.70 &    Southern Arm \\
102 & 5:25:36.24 & -67:08:49.20 &   25.405 &  305.78 &  2.079 &         9198.32 &            LMC4 \\
103 & 5:25:43.20 & -67:47:09.60 &   17.325 &  296.73 &  1.929 &         4518.47 &                 \\
104 & 5:25:50.16 & -68:14:31.20 &   15.936 &  268.87 &  1.235 &         4034.35 &                 \\
105 & 5:26:10.80 & -68:46:33.60 &   31.988 &  269.11 &  1.959 &        18315.95 &                 \\
106 & 5:26:10.80 & -66:15:25.20 &  178.556 &  306.84 &  4.984 &      1019641.62 &            LMC4 \\
107 & 5:26:31.68 & -65:47:42.00 &   35.324 &  309.01 &  2.382 &        25335.72 &                 \\
108 & 5:26:31.68 & -65:42:43.20 &   16.645 &  307.03 &  1.594 &         3872.98 &                 \\
109 & 5:26:45.60 & -71:23:56.40 &   42.548 &  238.34 &  1.987 &        20413.81 &    Southern Arm \\
110 & 5:26:59.52 & -67:50:06.00 &   35.339 &  291.76 &  1.600 &         8714.20 &                 \\
111 & 5:27:27.12 & -67:46:26.40 &   34.130 &  289.71 &  1.618 &        11296.18 &                 \\
112 & 5:27:27.12 & -67:33:39.60 &   22.067 &  292.61 &  2.152 &        11134.81 &            LMC4 \\
113 & 5:27:27.12 & -71:20:56.40 &   16.895 &  240.00 &  1.609 &         3872.98 &    Southern Arm \\
114 & 5:28:22.56 & -70:57:03.60 &   24.565 &  237.58 &  2.317 &         8068.70 &                 \\
115 & 5:28:29.52 & -69:02:34.80 &   26.615 &  259.43 &  2.888 &        15491.90 &                 \\
116 & 5:28:43.44 & -68:09:21.60 &   23.717 &  274.85 &  2.411 &        15733.97 &                 \\
117 & 5:28:43.44 & -67:25:33.60 &   27.640 &  303.30 &  2.834 &        16540.83 &            LMC4 \\
118 & 5:29:45.60 & -68:24:21.60 &   25.260 &  267.34 &  1.632 &         7745.95 &                 \\
119 & 5:30:13.44 & -71:10:30.00 &  152.285 &  240.51 &  4.181 &       215676.35 &    Southern Arm \\
120 & 5:31:22.56 & -69:09:21.60 &   19.811 &  257.96 &  2.209 &         7988.01 &                 \\
121 & 5:32:31.92 & -68:28:04.80 &  163.523 &  274.72 &  5.422 &       550366.03 &                 \\
122 & 5:32:45.60 & -67:45:28.80 &  143.588 &  298.42 &  4.237 &       356152.42 &                 \\
123 & 5:33:06.48 & -68:58:08.40 &   32.524 &  268.31 &  3.365 &        27675.64 &                 \\
124 & 5:33:20.16 & -69:03:32.40 &   18.917 &  267.81 &  1.473 &         5163.97 &                 \\
125 & 5:33:20.16 & -66:22:48.00 &   26.615 &  303.83 &  1.542 &        11780.30 &            LMC4 \\
126 & 5:33:34.08 & -66:01:48.00 &   44.888 &  310.53 &  1.529 &        19606.94 &            LMC4 \\
127 & 5:34:08.64 & -69:51:28.80 &   39.330 &  269.92 &  2.653 &        25739.15 &                 \\
128 & 5:34:08.64 & -67:29:16.80 &   18.297 &  293.80 &  1.656 &         4679.85 &            LMC4 \\
129 & 5:34:43.20 & -68:46:15.60 &   21.731 &  272.58 &  2.034 &         8230.07 &          30 Dor \\
130 & 5:34:50.16 & -67:43:44.40 &   15.570 &  298.14 &  1.241 &         3953.66 &                 \\
131 & 5:34:57.12 & -69:32:02.40 &   16.133 &  270.49 &  2.504 &         6374.27 &                 \\
132 & 5:35:17.76 & -70:33:03.60 &   17.744 &  258.48 &  0.879 &         2178.55 &                 \\
133 & 5:35:17.76 & -68:09:43.20 &   74.860 &  292.15 &  3.154 &        56319.53 &                 \\
134 & 5:35:52.32 & -69:06:25.20 &   20.386 &  292.99 &  1.525 &         5648.09 &          30 Dor \\
135 & 5:35:59.28 & -69:14:13.20 &   13.971 &  275.33 &  3.342 &         6212.90 &          30 Dor \\
136 & 5:36:13.20 & -68:43:58.80 &   26.536 &  264.32 &  2.460 &         6212.90 &          30 Dor \\
137 & 5:37:08.40 & -68:43:40.80 &   15.195 &  269.98 &  0.991 &         3388.85 &          30 Dor \\
138 & 5:37:08.40 & -65:58:04.80 &   13.552 &  301.66 &  1.923 &         5244.65 &            LMC4 \\
139 & 5:37:29.04 & -67:37:19.20 &   18.297 &  291.73 &  2.044 &         3872.98 &            LMC4 \\
140 & 5:37:36.00 & -70:20:60.00 &   30.937 &  234.15 &  2.168 &        15653.28 &    Southern Arm \\
141 & 5:37:36.00 & -70:27:00.00 &   34.038 &  256.96 &  3.484 &        33727.17 &    Southern Arm \\
142 & 5:37:49.92 & -67:32:56.40 &   93.722 &  297.12 &  4.544 &       304512.74 &            LMC4 \\
143 & 5:38:10.56 & -69:08:42.00 &  225.141 &  269.68 &  7.738 &       866901.13 &          30 Dor \\
144 & 5:38:17.52 & -69:14:06.00 &   18.917 &  280.77 &  1.397 &         4921.91 &          30 Dor \\
145 & 5:38:17.52 & -71:08:34.80 &   51.426 &  241.31 &  3.265 &        36954.65 &    Southern Arm \\
146 & 5:38:24.24 & -71:29:24.00 &   22.327 &  222.71 &  1.162 &         3872.98 &    Southern Arm \\
147 & 5:39:05.76 & -69:54:07.20 &  283.779 &  258.71 &  8.030 &      2913042.76 &    Southern Arm \\
148 & 5:39:05.76 & -69:11:56.40 &   20.692 &  289.92 &  1.832 &         5970.84 &          30 Dor \\
149 & 5:39:12.72 & -66:25:33.60 &   63.017 &  303.52 &  2.818 &        51639.68 &            LMC4 \\
150 & 5:39:12.72 & -66:17:34.80 &   17.655 &  303.76 &  1.981 &         7503.89 &            LMC4 \\
151 & 5:39:33.36 & -70:43:04.80 &  213.314 &  242.08 &  5.099 &       372693.25 &    Southern Arm \\
152 & 5:39:54.00 & -71:17:34.80 &   43.099 &  227.91 &  2.807 &        30176.94 &    Southern Arm \\
153 & 5:40:00.96 & -69:29:42.00 &   16.518 &  239.76 &  2.026 &         5083.28 &    Southern Arm \\
154 & 5:40:42.24 & -69:28:12.00 &   17.714 &  263.16 &  2.081 &         6212.90 &    Southern Arm \\
155 & 5:40:56.16 & -69:19:40.80 &   16.988 &  272.81 &  4.822 &        12183.74 &          30 Dor \\
156 & 5:41:23.52 & -68:52:15.60 &  188.249 &  276.24 &  7.798 &      1495856.29 &          30 Dor \\
157 & 5:41:58.08 & -71:00:03.60 &   39.596 &  277.47 &  3.455 &        33485.11 &    Southern Arm \\
158 & 5:42:32.40 & -69:16:30.00 &   17.565 &  260.20 &  1.984 &         5244.65 &          30 Dor \\
159 & 5:43:00.00 & -70:21:18.00 &   80.429 &  256.08 &  3.480 &       106829.59 &    Southern Arm \\
160 & 5:43:06.96 & -70:47:38.40 &   33.100 &  238.62 &  3.787 &        18800.07 &    Southern Arm \\
161 & 5:43:06.96 & -69:45:10.80 &   41.461 &  252.04 &  4.815 &        68664.64 &    Southern Arm \\
162 & 5:43:41.28 & -69:03:54.00 &   33.243 &  259.87 &  1.820 &        12829.23 &          30 Dor \\
163 & 5:43:54.96 & -70:38:16.80 &   46.609 &  237.35 &  2.942 &        26465.34 &    Southern Arm \\
164 & 5:44:01.92 & -69:20:38.40 &   87.790 &  254.68 &  5.223 &       259408.70 &          30 Dor \\
165 & 5:44:15.60 & -68:56:20.40 &   15.936 &  265.30 &  1.161 &         3872.98 &          30 Dor \\
166 & 5:44:43.20 & -69:51:03.60 &   49.935 &  247.92 &  3.736 &        81332.50 &    Southern Arm \\
167 & 5:44:49.92 & -68:51:46.80 &   15.332 &  282.87 &  1.642 &         3872.98 &          30 Dor \\
168 & 5:44:56.88 & -68:55:58.80 &   15.195 &  265.02 &  1.011 &         3388.85 &          30 Dor \\
169 & 5:44:56.88 & -68:14:38.40 &   36.277 &  299.44 &  2.712 &        31871.37 &                 \\
170 & 5:45:03.84 & -67:55:40.80 &   41.385 &  295.22 &  2.447 &        26303.96 &                 \\
171 & 5:45:10.56 & -69:36:57.60 &   22.746 &  251.14 &  2.781 &        13636.10 &    Southern Arm \\
172 & 5:45:38.16 & -68:32:31.20 &   21.292 &  287.54 &  1.437 &         7342.52 &                 \\
173 & 5:45:38.16 & -66:24:32.40 &   46.338 &  301.35 &  1.741 &        23641.29 &                 \\
174 & 5:46:32.88 & -68:33:46.80 &   15.936 &  304.73 &  2.539 &         6939.08 &                 \\
175 & 5:46:39.84 & -66:40:33.60 &   17.979 &  299.38 &  1.482 &         4518.47 &                 \\
176 & 5:46:46.80 & -67:23:27.60 &   24.199 &  299.77 &  1.469 &         5002.59 &                 \\
177 & 5:46:53.52 & -69:47:27.60 &  148.736 &  244.12 &  5.055 &       381568.82 &    Southern Arm \\
178 & 5:46:53.52 & -68:01:19.20 &   26.870 &  298.84 &  0.987 &         3872.98 &                 \\
179 & 5:47:00.48 & -69:23:13.20 &   84.749 &  245.63 &  4.549 &       104812.41 &                 \\
180 & 5:47:41.52 & -69:59:38.40 &   22.067 &  233.24 &  2.006 &         7261.83 &    Southern Arm \\
181 & 5:47:41.52 & -68:53:09.60 &   18.917 &  289.75 &  1.559 &         4518.47 &                 \\
182 & 5:47:48.48 & -69:27:00.00 &   19.811 &  229.32 &  1.630 &         5002.59 &    Southern Arm \\
183 & 5:48:02.16 & -68:07:19.20 &   36.363 &  300.77 &  1.444 &        14846.41 &                 \\
184 & 5:48:02.16 & -66:11:49.20 &   54.747 &  302.70 &  1.904 &        51155.56 &                 \\
185 & 5:48:56.88 & -69:20:52.80 &   42.977 &  296.51 &  1.114 &        13313.35 &                 \\
186 & 5:49:31.20 & -68:59:52.80 &   19.437 &  298.44 &  4.866 &        12909.92 &                 \\
187 & 5:49:51.60 & -68:51:10.80 &   39.729 &  300.10 &  2.272 &        23641.29 &                 \\
188 & 5:50:18.96 & -69:14:31.20 &   45.997 &  305.63 &  1.205 &         7261.83 &                 \\
189 & 5:50:53.28 & -68:28:33.60 &   66.390 &  308.52 &  3.145 &       111106.00 &                 \\
190 & 5:50:53.28 & -68:42:32.40 &   17.142 &  308.01 &  0.993 &         3308.17 &                 \\
191 & 5:51:34.08 & -68:46:55.20 &   31.575 &  306.68 &  1.641 &        13797.48 &                 \\
192 & 5:52:56.16 & -68:27:03.60 &   34.710 &  312.98 &  2.253 &        24690.22 &                 \\
193 & 5:54:38.16 & -68:22:01.20 &   60.917 &  300.70 &  1.794 &        42764.11 &                 \\
194 & 5:56:33.84 & -68:10:01.20 &   18.610 &  294.60 &  0.798 &         2743.36 &                 \\
195 & 5:57:21.12 & -68:14:49.20 &   47.046 &  295.64 &  1.475 &        12425.80 &                 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecaption{Derived Parameters of the Mass
Distributions\label{mspec-index}} \tablewidth{0pt} \tablenum{4}
\tablehead{ \colhead{Parameter} & \colhead{$T_{thresh}=64$~K} &
\colhead{$T_{thresh}=32$~K} & \colhead{$T_{thresh}=16$~K}}
\startdata \cutinhead{Power-Law Distributions} Completeness Limit
($M_{\odot}$) & $10^4$ &  $5\times 10^3$ &
$2.5\times 10^3$\\
$N_0$ &  $22 \pm 15 $& $34 \pm 16$ & $5 \pm 2$ \\
$\gamma$ &  $-1.68 \pm 0.04$ & $-1.65 \pm 0.04$  & $-1.99\pm 0.04$ \\
\cutinhead{Log-normal distribution.}
$N_0$ & $800\pm 200$ & $1400 \pm 150$ & $810\pm 30$ \\
$\sigma_{\ln M}$ & $4.2\pm 0.3$ &
$4.1\pm 0.1$ & $2.34 \pm 0.04$ \\
$\ln(M_0/M_{\odot})$ & $5.9\pm 0.7$  & $5.7\pm 0.3$ & $6.8\pm 0.1$\\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecaption{Derived Parameters of the Column Density
Distributions\label{cdparams}} \tablewidth{0pt} \tablenum{5}
\tablehead{ \colhead{Parameter} & \colhead{$T_{thresh}=64$~K} &
\colhead{$T_{thresh}=32$~K} & \colhead{$T_{thresh}=16$~K}}
\startdata
$N_0$ & $200\pm 10$ & $430 \pm 20$ & $480\pm 20$ \\
$\sigma_{\ln N(\mathrm{H})}$ & $0.64\pm 0.05$ &
$0.78\pm 0.04$ & $0.78 \pm 0.04$ \\
$(N_{\mathrm{H},0}/10^{20}\mbox{ cm}^{-2})$ & $6.0\pm 0.4$  & $3.1\pm 0.3$ & $1.6\pm 0.2$\\
\enddata
\end{deluxetable}
